Kindergarden quantum mechanics graduates (...or how I learned to stop gluing LEGO together and love the ZX-calculus)

This paper is a `spiritual child' of the 2005 lecture notes Kindergarten Quantum Mechanics, which showed how a simple, pictorial extension of Dirac notation allowed several quantum features to be easily expressed and derived, using language even a kindergartner can understand. Central to that approach was the use of pictures and pictorial transformation rules to understand and derive features of quantum theory and computation. However, this approach left many wondering `where's the beef?' In other words, was this new approach capable of producing new results, or was it simply an aesthetically pleasing way to restate stuff we already know? The aim of this sequel paper is to say `here's the beef!', and highlight some of the major results of the approach advocated in Kindergarten Quantum Mechanics, and how they are being applied to tackle practical problems on real quantum computers. We will focus mainly on what has become the Swiss army knife of the pictorial formalism: the ZX-calculus. First we look at some of the ideas behind the ZX-calculus, comparing and contrasting it with the usual quantum circuit formalism. We then survey results from the past 2 years falling into three categories: (1) completeness of the rules of the ZX-calculus, (2) state-of-the-art quantum circuit optimisation results in commercial and open-source quantum compilers relying on ZX, and (3) the use of ZX in translating real-world stuff like natural language into quantum circuits that can be run on today's (very limited) quantum hardware. We also take the title literally, and outline an ongoing experiment aiming to show that ZX-calculus enables children to do cutting-edge quantum computing stuff. If anything, this would truly confirm that `kindergarten quantum mechanics' wasn't just a joke.

==> figures/2loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, 1) {};
		\node [style=gray dot] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=none] (4) at (-2.75, 2.5) {};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (0, 0) {$\leadsto$};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=gray dot] (9) at (3, -0.75) {};
		\node [style=none] (10) at (3.25, 1.75) {};
		\node [style=white dot] (11) at (3.5, 1) {}; 
		\node [style=none] (12) at (2.5, -1.5) {}; 
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (-5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (1) to (3.center);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (4.center) to (2.center);
		\draw [style=swap] (10.center) to (11);
		\draw [style=swap] (9) to (12.center);
		\draw [style=dashed] (12.center) to (8.center);
		\draw [style=dashed] (7.center) to (10.center);
		\draw [style=none, bend right=45, looseness=1.00] (0) to (1);
		\draw [style=none, bend left=45, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/3-cnot-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=gray dot] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=white dot] (7) at (-3, -1) {};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=gray dot] (9) at (-1.5, -1) {};
		\node [style=white dot] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=gray dot] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=white dot] (14) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (7);
		\draw [style=swap] (9) to (0.center);
		\draw [style=swap] (7) to (9);
		\draw [style=swap] (14) to (2);
		\draw [style=swap] (12) to (10);
		\draw [style=swap] (10) to (2);
		\draw [style=swap] (2) to (7);
		\draw [style=swap] (10) to (9);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (13.center) to (11.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (5.center) to (8.center);
		\draw [style=swap] (14) to (12);
		\draw [style=swap] (12) to (1.center);
		\draw [style=swap] (14) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/4loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.25, 0.75) {};
		\node [style=gray dot] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=none] (3) at (-4.75, -1.5) {};
		\node [style=none] (4) at (-5.5, 2) {};
		\node [style=none] (5) at (-5.25, -2.25) {};
		\node [style=none] (6) at (0, 0) {$\leadsto$};
		\node [style=gray dot] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=white dot] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (18) at (5, 2.25) {};
		\node [style=none] (19) at (5.5, -1.75) {};
		\node [style=none] (20) at (1.5, -2.25) {};
		\node [style=white dot] (21) at (2.5, -0.25) {};
		\node [style=gray dot] (22) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (1) to (3.center);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (4.center) to (2.center);
		\draw [style=swap] (7) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (11);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=dashed] (15.center) to (20.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (16.center) to (18.center);
		\draw [style=dashed] (19.center) to (13.center);
		\draw [style=swap, in=60, out=-120, looseness=0.75] (16.center) to (21);
		\draw [style=swap, in=60, out=-105, looseness=1.25] (21) to (15.center);
		\draw [style=swap, in=135, out=-59, looseness=1.00] (22) to (13.center);
		\draw [style=swap, in=135, out=-45, looseness=1.00] (17.center) to (22);
		\draw [style=swap] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AllRules.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 3.75) {};
		\node [style=none] (1) at (-11.25, 3.75) {};
		\node [style=none] (2) at (-11.25, 6.25) {};
		\node [style=none] (3) at (-9.25, 6.25) {};
		\node [style=none] (4) at (-10.25, 6) {\ldots};
		\node [style=none] (5) at (-10.25, 4) {\ldots};
		\node [style=white phase  dot] (6) at (-10.25, 5) {$\alpha$};
		\node [style=none] (7) at (-10.25, 5) {};
		\node [style=none] (8) at (-9.25, 1.25) {};
		\node [style=none] (9) at (-8.25, 2.5) {};
		\node [style=none] (10) at (-9.25, 3.75) {};
		\node [style=none] (11) at (-8.25, 3.5) {\ldots};
		\node [style=none] (12) at (-8.25, 1.5) {\ldots};
		\node [style=white phase  dot] (13) at (-8.25, 2.5) {$\beta$};
		\node [style=none] (14) at (-7.25, 1.25) {};
		\node [style=none] (15) at (-7.25, 3.75) {};
		\node [style=none] (16) at (-11.25, 1.25) {};
		\node [style=none] (17) at (-7.25, 6.25) {};
		\node [style=none] (18) at (2.75, 3.75) {};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=none] (20) at (4.75, 3.75) {};
		\node [style=none] (21) at (4.75, 6.25) {};
		\node [style=none] (22) at (4.75, 3.75) {};
		\node [style=none] (23) at (5.75, 3.5) {\ldots};
		\node [style=none] (24) at (6.75, 3.75) {};
		\node [style=none] (25) at (6.75, 6.25) {};
		\node [style=none] (26) at (5.75, 1.5) {\ldots};
		\node [style=none] (27) at (6.75, 1.25) {};
		\node [style=none] (28) at (3.75, 6) {\ldots};
		\node [style=none] (29) at (3.75, 4) {\ldots};
		\node [style=gray phase  dot] (30) at (3.75, 5) {$\alpha$};
		\node [style=none] (31) at (3.75, 5) {};
		\node [style=none] (32) at (5.75, 2.5) {};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (2.75, 6.25) {};
		\node [style=gray phase  dot] (35) at (5.75, 2.5) {$\beta$};
		\node [style=none, yshift=1mm] (36) at (-8.5, -4.75) {...};
		\node [style=none] (37) at (-10.5, -1) {};
		\node [style=none, yshift=1mm] (38) at (-3.25, -1.5) {...};
		\node [style=none] (39) at (-6, -3) {$=$};
		\node [style=none] (40) at (-9.5, -5) {};
		\node [style=white dot] (41) at (-9.5, -4) {};
		\node [style=none] (42) at (-10.5, -4) {};
		\node [style=none] (43) at (-7.5, -5) {};
		\node [style=none] (44) at (-7.5, -2) {};
		\node [style=gray dot] (45) at (-9.5, -2) {};
		\node [style=none] (46) at (-4.25, -1.25) {};
		\node [style=none, yshift=1mm] (47) at (-3.25, -4.5) {...};
		\node [style=none] (48) at (-9.5, -4) {};
		\node [style=gray dot] (49) at (-7.5, -2) {};
		\node [style=white dot] (50) at (-7.5, -4) {};
		\node [style=gray dot] (51) at (-3.5, -3.5) {};
		\node [style=none] (52) at (-7.5, -4) {};
		\node [style=none] (53) at (-3.5, -3.5) {};
		\node [style=none] (54) at (-2.25, -1.25) {};
		\node [style=none] (55) at (-4.75, -4.75) {};
		\node [style=none] (56) at (-7.5, -1) {};
		\node [style=white dot] (57) at (-3.5, -2.5) {};
		\node [style=white dot] (58) at (-10.5, -4) {};
		\node [style=none] (59) at (-4.25, -4.75) {};
		\node [style=none] (60) at (-9.5, -2) {};
		\node [style=none] (61) at (-10.5, -2) {};
		\node [style=gray dot] (62) at (-10.5, -2) {};
		\node [style=none] (63) at (-4.75, -1.25) {};
		\node [style=none] (64) at (-2.25, -4.75) {};
		\node [style=none, yshift=1mm] (65) at (-8.5, -1.5) {...};
		\node [style=none] (66) at (-9.5, -1) {};
		\node [style=none] (67) at (-10.5, -5) {};
		\node [style=none] (68) at (5.25, -5.25) {};
		\node [style=gray dot] (69) at (5.25, -2.75) {};
		\node [style=white phase dot] (70) at (6.25, -1.5) {$\frac\pi2$};
		\node [style=white phase dot] (71) at (4.25, -1.5) {$\frac\pi2$};
		\node [style=none] (72) at (4.25, -0.5) {};
		\node [style=none] (73) at (11.75, -0.5) {};
		\node [style=gray phase dot] (74) at (11.75, -1.5) {-$\frac\pi2$};
		\node [style=none] (75) at (6.25, -0.5) {};
		\node [style=none] (76) at (9.75, -0.5) {};
		\node [style=white phase dot] (77) at (5.25, -4.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (78) at (10.75, -4.25) {$\frac\pi2$};
		\node [style=white phase dot] (79) at (10.75, -2.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (80) at (9.75, -1.5) {-$\frac\pi2$};
		\node [style=none] (81) at (10.75, -5.25) {};
		\node [style=none] (82) at (8, -2.75) {$=$};
		\node [style=none] (83) at (-2.5, 2.25) {};
		\node [style=none] (84) at (-5, 2.25) {};
		\node [style=none] (85) at (-5, 5.25) {};
		\node [style=none] (86) at (-2.5, 5.25) {};
		\node [style=none] (87) at (-3.75, 5) {\ldots};
		\node [style=none] (88) at (-3.75, 2.75) {\ldots};
		\node [style=Z phase dot] (89) at (-3.75, 3.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (90) at (-6, 3.75) {$=$};
		\node [style=none] (91) at (11.5, 2.25) {};
		\node [style=none] (92) at (9, 2.25) {};
		\node [style=none] (93) at (9, 5.25) {};
		\node [style=none] (94) at (11.5, 5.25) {};
		\node [style=none] (95) at (10.25, 5) {\ldots};
		\node [style=none] (96) at (10.25, 2.75) {\ldots};
		\node [style=X phase dot] (97) at (10.25, 3.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (98) at (8, 3.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90] (2.center) to (6);
		\draw [style=swap, in=45, out=-90] (3.center) to (6);
		\draw [style=swap, in=90, out=-45] (6) to (0.center);
		\draw [style=swap, in=90, out=-135] (6) to (1.center);
		\draw [style=swap, in=135, out=-90] (10.center) to (13);
		\draw [style=swap, in=45, out=-90] (15.center) to (13);
		\draw [style=swap, in=90, out=-45] (13) to (14.center);
		\draw [style=swap, in=90, out=-135] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
		\draw [style=swap, in=135, out=-90] (34.center) to (30);
		\draw [style=swap, in=45, out=-90] (21.center) to (30);
		\draw [style=swap, in=90, out=-45] (30) to (22.center);
		\draw [style=swap, in=90, out=-135] (30) to (18.center);
		\draw [style=swap, in=135, out=-90] (20.center) to (35);
		\draw [style=swap, in=45, out=-90] (24.center) to (35);
		\draw [style=swap, in=90, out=-45] (35) to (27.center);
		\draw [style=swap, in=90, out=-135] (35) to (19.center);
		\draw [style=swap] (25.center) to (24.center);
		\draw [style=swap] (18.center) to (33.center);
		\draw [style=swap, in=165, out=-90] (63.center) to (57);
		\draw [style=swap, in=-90, out=15] (57) to (54.center);
		\draw [style=swap] (57) to (53.center);
		\draw [style=swap] (37.center) to (62);
		\draw [style=swap] (56.center) to (49);
		\draw [style=swap, in=90, out=-15] (51) to (64.center);
		\draw [style=swap, in=90, out=-165] (51) to (55.center);
		\draw [style=swap] (67.center) to (58);
		\draw [style=swap] (43.center) to (50);
		\draw [style=swap] (62) to (58);
		\draw [style=swap] (44.center) to (52.center);
		\draw [style=swap] (62) to (52.center);
		\draw [style=swap] (58) to (44.center);
		\draw [style=swap, in=135, out=-90] (46.center) to (57);
		\draw [style=swap, in=90, out=-135] (51) to (59.center);
		\draw [style=swap] (45) to (41);
		\draw [style=swap] (66.center) to (45);
		\draw [style=swap] (41) to (40.center);
		\draw [style=swap] (60.center) to (50);
		\draw [style=swap] (48.center) to (44.center);
		\draw [style=swap] (60.center) to (42.center);
		\draw [style=swap] (62) to (48.center);
		\draw (68.center) to (77);
		\draw (77) to (69);
		\draw [bend right] (69) to (70);
		\draw (70) to (75.center);
		\draw [bend left] (69) to (71);
		\draw (71) to (72.center);
		\draw (81.center) to (78);
		\draw (78) to (79);
		\draw [bend right] (79) to (74);
		\draw (74) to (73.center);
		\draw [bend left] (79) to (80);
		\draw (80) to (76.center);
		\draw [style=swap, in=135, out=-90] (85.center) to (89);
		\draw [style=swap, in=45, out=-90] (86.center) to (89);
		\draw [style=swap, in=90, out=-45] (89) to (83.center);
		\draw [style=swap, in=90, out=-135] (89) to (84.center);
		\draw [style=swap, in=135, out=-90] (93.center) to (97);
		\draw [style=swap, in=45, out=-90] (94.center) to (97);
		\draw [style=swap, in=90, out=-45] (97) to (91.center);
		\draw [style=swap, in=90, out=-135] (97) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-Frob.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=gray dot] (5) at (-1.5, -0.5) {};
		\node [style=white dot] (6) at (-3, 0.5) {};
		\node [style=gray dot] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gray dot] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=gray dot] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (4.5, -1.5) {}; 
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=white dot] (22) at (3, 0.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=white dot] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (6) to (7);
		\draw [style=swap] (9.center) to (4.center);
		\draw [style=swap] (10.center) to (6);
		\draw [style=swap] (11.center) to (7);
		\draw [style=swap] (7) to (8.center);
		\draw (22) to (14.center);
		\draw (21.center) to (22);
		\draw (13) to (15.center);
		\draw (20.center) to (13);
		\draw (22) to (13);
		\draw (24) to (18);
		\draw [style=swap] (19.center) to (15.center);
		\draw [style=swap] (17.center) to (24);
		\draw [style=swap] (23.center) to (18);
		\draw [style=swap] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=X dot] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw [in=-45, out=90] (3.center) to (5);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hadamard-euler-single1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {};
		\node [style=gray phase dot] (1) at (0, 0) {${\pi\over 2}$};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=white phase dot] (3) at (0, 1.5) {${\pi\over 2}$};
		\node [style=white phase dot] (4) at (0, -1.5) {${\pi\over 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3); 
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HadamardEuler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=white phase dot] (4) at (0, -1.5) {${\pi\over 2}$};
		\node [style=white phase dot] (5) at (0, 1.5) {${\pi\over 2}$};
		\node [style=gray phase dot] (6) at (0, 0) {${\pi\over 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (5) to (6);
		\draw [style=swap] (6) to (4);
		\draw [style=swap] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ordinarywire.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, -1.25) {};
		\node [style=none] (1) at (-15.75, 1.25) {};
		\node [style=Z dot] (2) at (-15.75, 0) {};
		\node [style=Z dot] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=none] (8) at (10.75, 0.5) {};
		\node [style=Z dot] (9) at (10.75, 0.5) {};
		\node [style=none] (10) at (9.75, -0.5) {};
		\node [style=none] (11) at (11.75, -0.5) {};
		\node [style=none] (12) at (16.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=X dot] (14) at (-12.75, 0) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (-12.75, 1.25) {};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=X dot] (19) at (15.25, 0.5) {};
		\node [style=none] (20) at (-12.75, -1.25) {};
		\node [style=X dot] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (15.25, 0.5) {};
		\node [style=none] (24) at (-14.25, 0) {$=$};
		\node [style=none] (25) at (-1.5, 0) {$=$};
		\node [style=none] (26) at (13, 0) {$=$};
		\node [style=none] (27) at (2.75, 0) {$=$};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (17.25, 0) {$=$};
		\node [style=none] (31) at (18.25, -0.5) {};
		\node [style=none] (32) at (20, -0.5) {};
		\node [style=none] (33) at (-11.25, 0) {$=$};
		\node [style=none] (34) at (-10, 1.25) {};
		\node [style=none] (35) at (-10, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap, bend right=45] (7.center) to (5.center);
		\draw [style=swap, bend left=45] (6.center) to (5.center);
		\draw [style=swap, bend left=45] (10.center) to (8.center);
		\draw [style=swap, bend right=45] (11.center) to (8.center);
		\draw [style=swap] (16.center) to (20.center);
		\draw [style=swap, bend right=45] (13.center) to (18.center);
		\draw [style=swap, bend left=45] (15.center) to (18.center);
		\draw [style=swap, bend left=45] (17.center) to (22.center);
		\draw [style=swap, bend right=45] (12.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (28.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (31.center) to (32.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ordinarywire2.tikz <==
\begin{tikzpicture}[scale=0.99]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white  dot] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=white dot] (9) at (-4.25, 0.5) {};
		\node [style=none, yshift=-1mm] (10) at (-4, -0.25) {...};
		\node [style=none, yshift=1mm] (11) at (-4, 1.25) {...};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none, yshift=-1mm] (13) at (2.5, -0.75) {...};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=white dot] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none, yshift=1mm] (17) at (2.5, 0.75) {...};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-5.25, -1.5) {};
		\node [style=none] (26) at (-1.25, 1.5) {};
		\node [style=none] (27) at (-4.25, -2.25) {$\underbrace{\qquad\ \ \ }_m$};
		\node [style=none] (28) at (-4.25, 2.25) {$\overbrace{\qquad\ \ \ }^n$};
		\node [style=none] (29) at (2.25, -1.75) {$\underbrace{\qquad\ \ \ }_{m-1}$};
		\node [style=none] (30) at (2.25, 1.75) {$\overbrace{\qquad\ \ \ }^{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=swap, bend left=45, looseness=1.00] (2.center) to (1.center);
		\draw [in=-150, out=90, looseness=1.00] (8.center) to (9);
		\draw [in=-90, out=36, looseness=1.00] (9) to (4.center);
		\draw [in=-132, out=90, looseness=1.00] (6.center) to (9);
		\draw [in=-36, out=90, looseness=1.00] (12.center) to (9);
		\draw [in=-90, out=150, looseness=1.00] (9) to (7.center);
		\draw [in=-90, out=132, looseness=1.00] (9) to (5.center);
		\draw [in=-150, out=90, looseness=1.00] (22.center) to (15);
		\draw [in=-90, out=36, looseness=1.00] (15) to (20.center);
		\draw [in=-132, out=90, looseness=1.00] (14.center) to (15);
		\draw [in=-36, out=90, looseness=1.00] (21.center) to (15);
		\draw [in=-90, out=150, looseness=1.00] (15) to (16.center);
		\draw [in=-90, out=132, looseness=1.00] (15) to (18.center);
		\draw [style=swap] (26.center) to (2.center);
		\draw [style=swap] (6.center) to (24.center);
		\draw [style=swap] (8.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1, -4.25) {};
		\node [style=gray phase dot] (1) at (1, -3) {-$\frac\pi4$};
		\node [style=white dot] (2) at (1, -1.75) {};
		\node [style=gray dot] (3) at (3, -4.25) {};
		\node [style=gray dot] (4) at (3, -1.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (3, -5.25) {};
		\node [style=none] (8) at (1, -5.25) {};
		\node [style=white dot] (9) at (1, 4) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (1, 5) {};
		\node [style=white dot] (12) at (1, 1.5) {};
		\node [style=none] (13) at (3, 5) {};
		\node [style=gray phase dot] (14) at (1, 2.75) {$\frac\pi4$};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=gray dot] (16) at (3, 1.5) {};
		\node [style=gray dot] (17) at (3, 4) {};
		\node [style=white dot] (18) at (-3, 1.5) {};
		\node [style=gray dot] (19) at (-1, 1.5) {};
		\node [style=white phase dot] (20) at (-1, 2.75) {-$\frac\pi4$};
		\node [style=white dot] (21) at (-3, 4) {};
		\node [style=gray dot] (22) at (-1, 4) {};
		\node [style=none] (23) at (-1, 5) {};
		\node [style=none] (24) at (-3, 5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2) to (4);
		\draw [style=swap] (0) to (3);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (4) to (3);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (5.center) to (2);
		\draw [style=swap] (6.center) to (4);
		\draw [style=swap] (3) to (7.center);
		\draw [style=swap] (0) to (8.center);
		\draw [style=swap] (9) to (17);
		\draw [style=swap] (12) to (16);
		\draw [style=swap] (14) to (12);
		\draw [style=swap] (17) to (16);
		\draw [style=swap] (9) to (14);
		\draw [style=swap] (11.center) to (9);
		\draw [style=swap] (13.center) to (17);
		\draw [style=swap] (16) to (10.center);
		\draw [style=swap] (12) to (15.center);
		\draw [style=swap] (22) to (21);
		\draw [style=swap] (19) to (18);
		\draw [style=swap] (20) to (19);
		\draw [style=swap] (21) to (18);
		\draw [style=swap] (22) to (20);
		\draw [style=swap] (23.center) to (22);
		\draw [style=swap] (24.center) to (21);
		\draw [style=swap] (18) to (25.center);
		\draw [style=swap] (19) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 1.25) {};
		\node [style=none] (1) at (-7, -2.25) {};
		\node [style=none] (2) at (-8.5, 2.25) {};
		\node [style=white dot] (3) at (-8.5, -1.25) {};
		\node [style=none] (4) at (-7, 2.25) {};
		\node [style=gray phase dot] (5) at (-8.5, 0) {$\frac\pi4$};
		\node [style=none] (6) at (-8.5, -2.25) {};
		\node [style=gray dot] (7) at (-7, -1.25) {};
		\node [style=gray dot] (8) at (-7, 1.25) {};
		\node [style=none] (9) at (-5.5, 0) {$=$};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=white dot] (11) at (4.25, 0.75) {};
		\node [style=gray phase dot] (12) at (2.25, 0) {$\frac\pi4$};
		\node [style=gray dot] (13) at (6, 0) {};
		\node [style=none] (14) at (6, 1.75) {};
		\node [style=gray dot] (15) at (5, 0) {};
		\node [style=none] (16) at (6, -1.75) {};
		\node [style=none] (17) at (4.25, -1.75) {};
		\node [style=white dot] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (4.25, 1.75) {};
		\node [style=gray dot] (20) at (3.5, 0) {};
		\node [style=none] (21) at (-1, 2.25) {};
		\node [style=gray dot] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=gray dot] (24) at (-2.5, 0) {};
		\node [style=white dot] (25) at (-2.5, -1.25) {};
		\node [style=gray dot] (26) at (-1, 0) {};
		\node [style=white dot] (27) at (-2.5, 1.25) {}; 
		\node [style=none] (28) at (-2.5, -2.25) {}; 
		\node [style=none] (29) at (-2.5, 2.25) {};
		\node [style=gray phase dot] (30) at (-3.75, 0) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (8);
		\draw [style=swap] (3) to (7);
		\draw [style=swap] (5) to (3);
		\draw [style=swap] (8) to (7);
		\draw [style=swap] (0) to (5);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap] (4.center) to (8);
		\draw [style=swap] (7) to (1.center);
		\draw [style=swap] (3) to (6.center);
		\draw [style=swap] (18) to (15);
		\draw [style=swap] (20) to (11);
		\draw [style=swap] (15) to (11);
		\draw [style=swap] (18) to (20);
		\draw [style=swap] (12) to (20);
		\draw [style=swap] (19.center) to (11);
		\draw [style=swap] (15) to (13);
		\draw [style=swap] (13) to (14.center);
		\draw [style=swap] (13) to (16.center);
		\draw [style=swap] (18) to (17.center);
		\draw [style=swap] (27) to (26);
		\draw [style=swap] (25) to (22);
		\draw [style=swap] (24) to (25);
		\draw [style=swap] (26) to (22);
		\draw [style=swap] (27) to (24);
		\draw [style=swap] (29.center) to (27);
		\draw [style=swap] (21.center) to (26);
		\draw [style=swap] (22) to (23.center);
		\draw [style=swap] (25) to (28.center);
		\draw [style=swap] (30) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.75) {};
		\node [style=gray phase dot] (1) at (-7.75, 0) {$\frac\pi4$};
		\node [style=gray dot] (2) at (-4, 0) {};
		\node [style=none] (3) at (-4, 1.75) {};
		\node [style=gray dot] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=none] (6) at (-5.75, -1.75) {};
		\node [style=white dot] (7) at (-5.75, -0.75) {};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=gray dot] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=gray dot] (11) at (1.5, -0.75) {};
		\node [style=white dot] (12) at (1.5, 0.25) {};
		\node [style=gray dot] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.75, 1.75) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (2.75, -1.75) {};
		\node [style=gray phase dot] (18) at (-0.5, 0.25) {$\frac\pi4$};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (5.75, -1.5) {};
		\node [style=gray dot] (21) at (5.75, 0.5) {};
		\node [style=gray phase dot] (22) at (6.75, -0.75) {$\frac\pi4$};
		\node [style=none] (23) at (5.75, 1.5) {};
		\node [style=none] (24) at (7.75, 1.5) {};
		\node [style=gray dot] (25) at (7.75, 0.5) {};
		\node [style=white dot] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (7.75, -1.5) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7) to (4);
		\draw [style=swap] (9) to (0);
		\draw [style=swap] (4) to (0);
		\draw [style=swap] (7) to (9);
		\draw [style=swap] (1) to (9);
		\draw [style=swap] (8.center) to (0);
		\draw [style=swap] (4) to (2);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (2) to (5.center);
		\draw [style=swap] (7) to (6.center);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (13) to (17.center);
		\draw [style=swap] (13) to (14.center);
		\draw [style=swap] (11) to (16.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (15.center) to (19.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (19.center) to (11);
		\draw [style=swap] (22) to (26);
		\draw [style=swap] (26) to (25);
		\draw [style=swap] (27.center) to (25);
		\draw [style=swap] (25) to (24.center);
		\draw [style=swap] (20.center) to (21);
		\draw [style=swap] (21) to (26);
		\draw [style=swap] (21) to (23.center);
		\draw [style=swap] (18) to (12);
		\draw [style=swap] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$=$};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=gray dot] (2) at (-2.25, 0.5) {};
		\node [style=gray phase dot] (3) at (-1.25, -0.75) {-$\frac\pi4$};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=gray dot] (6) at (-0.25, 0.5) {};
		\node [style=white dot] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=white phase dot] (10) at (11, -0.75) {-$\frac\pi4$};
		\node [style=none] (11) at (12, 1.5) {};
		\node [style=gray dot] (12) at (11, 0.5) {};
		\node [style=white dot] (13) at (12, 0.5) {};
		\node [style=white dot] (14) at (10, 0.5) {};
		\node [style=none] (15) at (8.25, 0) {$=$};
		\node [style=none] (16) at (12, -1.5) {};
		\node [style=none] (17) at (10, -1.5) {};
		\node [style=gray dot] (18) at (-5.75, -1.25) {};
		\node [style=gray phase dot] (19) at (-7.25, 0) {-$\frac\pi4$};
		\node [style=none] (20) at (-5.75, 2.25) {};
		\node [style=gray dot] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-7.25, -2.25) {};
		\node [style=white dot] (23) at (-7.25, -1.25) {};
		\node [style=none] (24) at (-5.75, -2.25) {};
		\node [style=white dot] (25) at (-7.25, 1.25) {};
		\node [style=none] (26) at (-7.25, 2.25) {};
		\node [style=none] (27) at (5, 2.25) {};
		\node [style=none] (28) at (5, -2.25) {};
		\node [style=none] (29) at (6.5, -2.25) {};
		\node [style=none] (30) at (6.5, 2.25) {};
		\node [style=gray dot] (31) at (6.5, -1.25) {};
		\node [style=white dot] (32) at (5, -1.25) {};
		\node [style=white phase dot] (33) at (6.5, 0) {-$\frac\pi4$};
		\node [style=gray dot] (34) at (6.5, 1.25) {};
		\node [style=white dot] (35) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3) to (7);
		\draw [style=swap] (7) to (6);
		\draw [style=swap] (8.center) to (6);
		\draw [style=swap] (6) to (5.center);
		\draw [style=swap] (1.center) to (2);
		\draw [style=swap] (2) to (7);
		\draw [style=swap] (2) to (4.center);
		\draw [style=swap] (10) to (12);
		\draw [style=swap] (12) to (13);
		\draw [style=swap] (16.center) to (13);
		\draw [style=swap] (13) to (11.center);
		\draw [style=swap] (17.center) to (14);
		\draw [style=swap] (14) to (12);
		\draw [style=swap] (14) to (9.center);
		\draw [style=swap] (25) to (21);
		\draw [style=swap] (23) to (18);
		\draw [style=swap] (19) to (23);
		\draw [style=swap] (21) to (18);
		\draw [style=swap] (25) to (19);
		\draw [style=swap] (26.center) to (25);
		\draw [style=swap] (20.center) to (21);
		\draw [style=swap] (18) to (24.center);
		\draw [style=swap] (23) to (22.center);
		\draw [style=swap] (34) to (35);
		\draw [style=swap] (31) to (32);
		\draw [style=swap] (33) to (31);
		\draw [style=swap] (35) to (32);
		\draw [style=swap] (34) to (33);
		\draw [style=swap] (30.center) to (34);
		\draw [style=swap] (27.center) to (35);
		\draw [style=swap] (32) to (28.center);
		\draw [style=swap] (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, -1) {};
		\node [style=gray dot] (1) at (0, 1.75) {};
		\node [style=white dot] (2) at (-1, 1.75) {};
		\node [style=gray phase dot] (3) at (-1, -2.25) {-$\frac\pi4$};
		\node [style=white dot] (4) at (-1, -1) {};
		\node [style=gray dot] (5) at (-2, -1) {};
		\node [style=gray phase dot] (6) at (-1, 0.5) {$\frac\pi4$};
		\node [style=gray dot] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (0, 2.75) {};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=none] (13) at (3, -3) {};
		\node [style=none] (14) at (3, 2.75) {};
		\node [style=none] (15) at (5, -3) {};
		\node [style=none] (16) at (5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3) to (4);
		\draw [style=swap] (4) to (0);
		\draw [style=swap] (5) to (4);
		\draw [style=swap] (6) to (2);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (7) to (2);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (7) to (5);
		\draw [style=swap] (9.center) to (1);
		\draw [style=swap] (0) to (11.center);
		\draw [style=swap] (5) to (10.center);
		\draw [style=swap] (8.center) to (7);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Renaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=white phase dot] (2) at (-2, -1.5) {$\alpha$};
		\node [style=white phase dot] (3) at (-2, 1.5) {$\gamma$};
		\node [style=gray phase dot] (4) at (-2, 0) {$\beta$};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=gray phase dot] (6) at (2, 1.5) {$\tilde\gamma$};
		\node [style=white phase dot] (7) at (2, 0) {$\tilde\beta$};
		\node [style=none] (8) at (2, -2.5) {};
		\node [style=gray phase dot] (9) at (2, -1.5) {$\tilde\alpha$};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (3);
		\draw [style=swap] (3) to (4);
		\draw [style=swap] (4) to (2);
		\draw [style=swap] (2) to (1.center);
		\draw [style=swap] (5.center) to (6);
		\draw [style=swap] (6) to (7);
		\draw [style=swap] (7) to (9);
		\draw [style=swap] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-color-ch.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none, yshift=1mm] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
		\node [style=hadamard] (9) at (-0.75, 0.75) {};
		\node [style=hadamard] (10) at (-0.25, 0.75) {};
		\node [style=hadamard] (11) at (0.75, 0.75) {};
		\node [style=hadamard] (12) at (-0.75, -0.75) {};
		\node [style=hadamard] (13) at (-0.25, -0.75) {};
		\node [style=hadamard] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (1.center) to (7);
		\draw [in=-90, out=36] (7) to (0.center);
		\draw [bend left=15] (6.center) to (7);
		\draw [in=-36, out=90] (2.center) to (7);
		\draw [in=-90, out=144] (7) to (4.center);
		\draw [bend left=15] (7) to (5.center);
		\draw (1.center) to (18.center);
		\draw (6.center) to (19.center);
		\draw (2.center) to (20.center);
		\draw (0.center) to (17.center);
		\draw (5.center) to (16.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 2.25) {};
		\node [style=none, anchor=west] (2) at (-4.25, 1.75) {$=\  \ket{0}$};
		\node [style=X phase dot] (3) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (4) at (-0.5, 2.25) {};
		\node [style=none, anchor=west] (5) at (0.25, 1.75) {$=\  \ket{1}$};
		\node [style=Z dot] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, 2.25) {};
		\node [style=none, anchor=west] (8) at (4.75, 1.75) {$=\  \ket{{+}}$};
		\node [style=Z phase dot] (9) at (8.5, 1.5) {$\pi$};
		\node [style=none] (10) at (8.5, 2.25) {};
		\node [style=none, anchor=west] (11) at (9.25, 1.75) {$=\  \ket{{-}}$};
		\node [style=X dot] (12) at (-5, -0.25) {};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=none, anchor=west] (14) at (-4.25, -0.5) {$=\  \bra{0}$};
		\node [style=X phase dot] (15) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none, anchor=west] (17) at (0.25, -0.5) {$=\  \bra{1}$};
		\node [style=Z dot] (18) at (4, -0.25) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none, anchor=west] (20) at (4.75, -0.5) {$=\  \bra{{+}}$};
		\node [style=Z phase dot] (21) at (8.5, -0.25) {$\pi$};
		\node [style=none] (22) at (8.5, -1) {};
		\node [style=none, anchor=west] (23) at (9.25, -0.5) {$=\  \bra{{-}}$};
		\node [style=X dot] (24) at (-11.25, 1.5) {};
		\node [style=none] (25) at (-12, 2.25) {};
		\node [style=none] (26) at (-10.5, 2.25) {};
		\node [style=none] (27) at (-8.75, 2.25) {};
		\node [style=none] (28) at (-7.25, 2.25) {};
		\node [style=none] (29) at (-9.75, 1.75) {$=$};
		\node [style=Z dot] (30) at (-14.25, 1.5) {};
		\node [style=none] (31) at (-15, 2.25) {};
		\node [style=none] (32) at (-13.5, 2.25) {};
		\node [style=none] (33) at (-12.75, 1.75) {$=$};
		\node [style=X dot] (34) at (-11.25, -0.25) {};
		\node [style=none] (35) at (-12, -1) {};
		\node [style=none] (36) at (-10.5, -1) {};
		\node [style=none] (37) at (-8.75, -1) {};
		\node [style=none] (38) at (-7.25, -1) {};
		\node [style=none] (39) at (-9.75, -0.5) {$=$};
		\node [style=Z dot] (40) at (-14.25, -0.25) {};
		\node [style=none] (41) at (-15, -1) {};
		\node [style=none] (42) at (-13.5, -1) {};
		\node [style=none] (43) at (-12.75, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (6) to (7.center);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (15) to (16.center);
		\draw (18) to (19.center);
		\draw (21) to (22.center);
		\draw [in=165, out=-90] (25.center) to (24);
		\draw [in=-90, out=15] (24) to (26.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (28.center);
		\draw [in=165, out=-90] (31.center) to (30);
		\draw [in=-90, out=15] (30) to (32.center);
		\draw [in=-165, out=90] (35.center) to (34);
		\draw [in=90, out=-15] (34) to (36.center);
		\draw [in=90, out=90, looseness=2.00] (37.center) to (38.center);
		\draw [in=-165, out=90] (41.center) to (40);
		\draw [in=90, out=-15] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.75, 0) {};
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-9.75, 1) {};
		\node [style=none] (3) at (-8.75, -1) {};
		\node [style=gray dot] (4) at (-8.75, -1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=white dot] (6) at (4, 1) {};
		\node [style=gray dot] (7) at (4, 0) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=gray dot] (11) at (-5, 0) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=gray dot] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-6.5, 0) {$=$};
		\node [style=white dot] (17) at (7.75, 0) {};
		\node [style=none] (18) at (9.75, 0) {};
		\node [style=none] (19) at (7.75, -1) {};
		\node [style=none] (20) at (7.75, 0) {};
		\node [style=white dot] (21) at (9.75, 0) {};
		\node [style=none] (22) at (9.75, -1) {};
		\node [style=none] (23) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
		\draw [style=swap, in=-165, out=90, looseness=1.00] (5.center) to (7);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (7) to (8.center);
		\draw [style=swap] (7) to (9.center);
		\draw [style=swap] (12.center) to (11);
		\draw [style=swap] (14.center) to (13);
		\draw [style=swap] (19.center) to (17);
		\draw [style=swap] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=gray dot] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=gray dot] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=gray dot] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (3.25, -1.5) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=white dot] (17) at (-1.5, -1) {};
		\node [style=white dot] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
		\draw [style=swap] (7.center) to (6);
		\draw [style=swap] (9.center) to (8);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4) to (13.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (4) to (12.center);
		\draw [style=swap] (15.center) to (18);
		\draw [style=swap] (16.center) to (17);
		\draw [style=swap] (6) to (18);
		\draw [style=swap] (10.center) to (14.center);
		\draw [style=swap] (6) to (14.center);
		\draw [style=swap] (18) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (4, 1.75) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=gray dot] (4) at (2.75, -0.5) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=gray dot] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=gray dot] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (0.25, 0) {$=$};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-4.25, -2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=white dot] (17) at (-1.25, -1) {};
		\node [style=white dot] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=none, yshift=1mm] (20) at (3, 1.5) {...}; 
		\node [style=none, yshift=1mm] (21) at (3, -1.5) {...};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (24) at (-3.25, -1) {};
		\node [style=white dot] (25) at (-3.25, -1) {};
		\node [style=none] (26) at (-3.25, 1) {};
		\node [style=gray dot] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-3.25, 2) {};
		\node [style=none] (29) at (-3.25, -2) {};
		\node [style=none, yshift=1mm] (30) at (-2.25, 1.5) {...};
		\node [style=none, yshift=1mm] (31) at (-2.25, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
		\draw [style=swap] (7.center) to (6);
		\draw [style=swap] (9.center) to (8);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4) to (13.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (4) to (12.center);
		\draw [style=swap] (15.center) to (18);
		\draw [style=swap] (16.center) to (17);
		\draw [style=swap] (6) to (18);
		\draw [style=swap] (10.center) to (14.center);
		\draw [style=swap] (6) to (14.center);
		\draw [style=swap] (18) to (10.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (22.center) to (0);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (4) to (23.center);
		\draw [style=swap] (27) to (25);
		\draw [style=swap] (28.center) to (27);
		\draw [style=swap] (25) to (29.center);
		\draw [style=swap] (26.center) to (17);
		\draw [style=swap] (24.center) to (10.center);
		\draw [style=swap] (26.center) to (19.center);
		\draw [style=swap] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=gray dot] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=white dot] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=white dot] (9) at (1.5, -1) {};
		\node [style=gray dot] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1);
		\draw [style=swap] (4.center) to (5);
		\draw [style=swap, bend right=45, looseness=1.25] (1) to (5);
		\draw [style=swap, bend left=45, looseness=1.25] (1) to (5);
		\draw [style=swap] (8.center) to (10);
		\draw [style=swap] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=Z dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=X dot] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (3.center) to (5);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot_table.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=white dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gray dot] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (3.center) to (5); 
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnotfromspiders.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=white dot] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, -2.5) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=gray dot] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {}; 
		\node [style=none] (8) at (1.5, -2.5) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none] (13) at (-1.75, -2.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (1.75, 2.25) {};
		\node [style=none] (17) at (-0.25, 2.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=1.00] (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw [in=-30, out=90, looseness=1.00] (3.center) to (5);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (6.center);
		\draw [style=swap, in=-150, out=90, looseness=1.00] (7.center) to (5);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (3.center) to (8.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (10.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completerelationlist142.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (2.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gray phase dot] (1) at (4.75, -1.5) {$\pi$};
		\node [style=none] (2) at (7, -1.5) {};
		\node [style=hadamard] (3) at (6, -0.75) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=white phase dot] (5) at (5.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (6) at (-3.75, -1.5) {$\frac{-\pi}{4}$};
		\node [style=white dot] (7) at (1.25, -1.5) {};
		\node [style=white dot] (8) at (-5.25, -0.75) {};
		\node [style=white dot] (9) at (-2.25, -0.75) {};
		\node [style=gray dot] (10) at (1.25, -0.75) {};
		\node [style=gray phase dot] (11) at (-4.75, -0.75) {$\pi$};
		\node [style=white phase dot] (12) at (-0.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=gray phase dot] (13) at (1.75, -1.5) {$\pi$};
		\node [style=gray dot] (14) at (4.25, -0.75) {};
		\node [style=white phase dot] (15) at (6.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=white phase dot] (16) at (-1.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (17) at (1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (18) at (-0.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=hadamard] (19) at (0.25, -0.75) {};
		\node [style=hadamard] (20) at (-4.25, -1.5) {};
		\node [style=white  dot] (21) at (4.25, -1.5) {};
		\node [style=hadamard] (22) at (-3.25, -1.5) {};
		\node [style=gray dot] (23) at (-2.25, -1.5) {};
		\node [style=gray dot] (24) at (-5.25, -1.5) {};
		\node [style=gray phase dot] (25) at (-1.75, -0.75) {$\pi$};
		\node [style=white phase dot] (26) at (3.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=white phase dot] (27) at (0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=hadamard] (28) at (2.25, -0.75) {};
		\node [style=hadamard] (29) at (-1.25, -1.5) {};
		\node [style=hadamard] (30) at (3.25, -0.75) {};
		\node [style=white phase dot] (31) at (-2.75, -1.5) {$\frac{-\pi}{4}$};
		\node [style=white phase dot] (32) at (6.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (33) at (-1, -0.75) {$\frac{\pi}{4}$};
		\node [style=hadamard] (34) at (6, -1.5) {};
		\node [style=white phase dot] (35) at (-4.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (36) at (5.5, -1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (37) at (-5.5, -1.5) {};
		\node [style=none] (38) at (-5.75, -0.75) {$\cdots$};
		\node [style=none] (39) at (-5.5, -0.75) {};
		\node [style=none] (40) at (-5.75, -1.5) {$\cdots$};
		\node [style=gray phase dot] (41) at (-5, 1) {$\pi$};
		\node [style=white phase dot] (42) at (5.5, 1) {$\frac{\pi}{2}$};
		\node [style=gray phase dot] (43) at (0.5, 0.25) {$\pi$};
		\node [style=none] (44) at (4.25, 0.25) {};
		\node [style=white phase dot] (45) at (-1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (46) at (6.25, 1) {};
		\node [style=white phase dot] (47) at (-2, 1) {$\frac{-\pi}{2}$};
		\node [style=gray dot] (48) at (-5.5, 0.25) {};
		\node [style=white phase dot] (49) at (4.5, 1) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (4.25, 1) {};
		\node [style=none] (51) at (-6.5, 0.25) {};
		\node [style=white phase dot] (52) at (-1, 1) {$\frac{-\pi}{4}$};
		\node [style=gray dot] (53) at (-2.5, 0.25) {};
		\node [style=white phase dot] (54) at (3.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gray dot] (55) at (1, 1) {};
		\node [style=hadamard] (56) at (-1.5, 0.25) {};
		\node [style=white dot] (57) at (4, 0.25) {};
		\node [style=none] (58) at (6.75, 0.25) {};
		\node [style=white phase dot] (59) at (2.5, 1) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (60) at (6.25, 1) {$\frac{-\pi}{4}$};
		\node [style=hadamard] (61) at (2, 1) {};
		\node [style=white phase dot] (62) at (-3, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gray phase dot] (63) at (1.5, 0.25) {$\pi$};
		\node [style=white phase dot] (64) at (5.25, 0.25) {$\frac{-\pi}{2}$};
		\node [style=hadamard] (65) at (5, 1) {};
		\node [style=hadamard] (66) at (-3.5, 0.25) {};
		\node [style=hadamard] (67) at (5.75, 0.25) {};
		\node [style=white phase dot] (68) at (4.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (69) at (6.75, 1) {};
		\node [style=white dot] (70) at (-5.5, 1) {};
		\node [style=white phase dot] (71) at (-4, 0.25) {$\frac{\pi}{4}$};
		\node [style=gray dot] (72) at (4, 1) {};
		\node [style=hadamard] (73) at (-4.5, 0.25) {};
		\node [style=white phase dot] (74) at (-2, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=white phase dot] (76) at (6.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (77) at (-6.5, 1) {};
		\node [style=white phase dot] (78) at (-0.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=hadamard] (79) at (-1.5, 1) {};
		\node [style=gray phase dot] (80) at (-6, 1) {$\pi$};
		\node [style=white phase dot] (81) at (1.5, 1) {$\frac{\pi}{4}$};
		\node [style=hadamard] (82) at (3, 1) {};
		\node [style=white phase dot] (83) at (-5, 0.25) {$\frac{\pi}{4}$};
		\node [style=white dot] (84) at (-2.5, 1) {};
		\node [style=white dot] (85) at (1, 0.25) {};
		\node [style=none] (86) at (7, 1) {$\ \cdots$};
		\node [style=none] (87) at (7, 0.25) {$\ \cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (9);
		\draw (21) to (14);
		\draw (14) to (4.center);
		\draw (9) to (14);
		\draw (23) to (21);
		\draw (21) to (2.center);
		\draw (24) to (8);
		\draw (10) to (7);
		\draw [style=swap] (39.center) to (8);
		\draw [style=swap] (37.center) to (24);
		\draw [style=swap] (8) to (9);
		\draw [style=swap] (24) to (23);
		\draw (53) to (84);
		\draw (84) to (77.center);
		\draw (57) to (72);
		\draw (84) to (72);
		\draw (53) to (57);
		\draw [in=180, out=0, looseness=1.00] (51.center) to (53);
		\draw (48) to (70);
		\draw (55) to (85);
		\draw [style=swap] (72) to (50.center);
		\draw [style=swap] (72) to (50.center);
		\draw [style=swap] (57) to (44.center);
		\draw [style=swap] (72) to (69.center);
		\draw [style=swap] (57) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0); 
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);  
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dirac-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, -2) {$\psi$};
		\node [style=point] (1) at (0, -2) {$\phi$};
		\node [style=small box] (2) at (-2, -0.5) {$f$};
		\node [style=semilarge box] (3) at (-1, 1) {$g$};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleleg1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-1.75, 2.25) {\ldots};
		\node [style=none] (4) at (-2, -2.25) {\ldots};
		\node [style=black dot] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (0.75, -2.5) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2, -0.25) {\ldots};
		\node [style=none] (10) at (1.75, -2.25) {\ldots};
		\node [style=black dot] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (2.75, -2.5) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=none] (15) at (3, 2.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (1, 2.5) {};
		\node [style=none] (20) at (2, 2.25) {\ldots};
		\node [style=none] (21) at (-2, 0.25) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (1.center) to (5);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (2.center) to (5);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (5) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (13.center) to (11);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (11) to (12.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (11) to (7.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap] (0.center) to (14.center);
		\draw [style=swap, in=-59, out=90, looseness=1.00] (17.center) to (6.center);
		\draw [style=swap, in=120, out=-90, looseness=0.75] (16.center) to (11);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (19.center) to (16.center);
		\draw [style=swap, in=135, out=-15, looseness=1.00] (6.center) to (8.center);
		\draw [style=swap, in=165, out=-45, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubleleg2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -2) {};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (0, 1.75) {\ldots};
		\node [style=none] (5) at (0, -1.5) {\ldots};
		\node [style=black dot] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=black dot] (8) at (1.25, -1) {};
		\node [style=black dot] (9) at (1.25, 1) {};
		\node [style=black dot] (10) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (9);
		\draw [style=swap] (2.center) to (10);
		\draw [style=swap] (6) to (1.center);
		\draw [style=swap] (8) to (0.center);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (8) to ();
		\draw [in=-135, out=-45, loop] (10) to ();
		\draw [in=-135, out=-45, loop] (9) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenboxspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none, yshift=1mm] (5) at (0.25, 0.75) {...};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none, yshift=-1mm] (7) at (0.25, -0.75) {...};
		\node [style=none] (8) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (4.center) to (1);
		\draw [in=-90, out=36, looseness=1.00] (1) to (2.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (1);
		\draw [in=-36, out=90, looseness=1.00] (8.center) to (1);
		\draw [in=-90, out=144, looseness=1.00] (1) to (0.center);
		\draw [bend left=15, looseness=1.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greenspider.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none, yshift=1mm] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90] (1.center) to (7);
		\draw [in=-90, out=36] (7) to (0.center);
		\draw [bend left=15] (6.center) to (7);
		\draw [in=-36, out=90] (2.center) to (7);
		\draw [in=-90, out=144] (7) to (4.center);
		\draw [bend left=15] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenspider0.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none, yshift=1mm] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {}; 
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (1.center) to (7);
		\draw [in=-90, out=36, looseness=1.00] (7) to (0.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (7);
		\draw [in=-36, out=90, looseness=1.00] (2.center) to (7);
		\draw [in=-90, out=144, looseness=1.00] (7) to (4.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
	\end{pgfonlayer} 
\end{tikzpicture}

==> figures/hbox-colour-change.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-1.75, -0.5) {};
		\node [style=hadamard] (2) at (-2.25, -0.5) {};
		\node [style=hadamard] (3) at (0.75, 0.5) {};
		\node [style=hadamard] (4) at (-2.25, -0.5) {};
		\node [style=hadamard] (5) at (-1.75, -0.5) {};
		\node [style=hadamard] (6) at (-0.75, -0.5) {};
		\node [style=hadamard] (7) at (0.75, 0.5) {};
		\node [style=hadamard] (8) at (1.25, 0.5) {};
		\node [style=hadamard] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none, yshift=-1mm] (18) at (-1.25, -0.75) {...};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=white phase dot] (21) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none, yshift=1mm] (24) at (-1.25, 0.75) {...};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none, yshift=-1mm] (27) at (1.75, -0.75) {...};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=gray phase dot] (30) at (1.5, -0.25) {$\alpha$};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none, yshift=1mm] (33) at (1.75, 0.75) {...};
		\node [style=none] (34) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4) to (11.center);
		\draw [style=swap] (5) to (12.center);
		\draw [style=swap] (6) to (10.center);
		\draw [style=swap] (13.center) to (7);
		\draw [style=swap] (14.center) to (8);
		\draw [style=swap] (15.center) to (9);
		\draw [in=-144, out=90, looseness=1.00] (20.center) to (21);
		\draw [in=-90, out=36, looseness=1.00] (21) to (25.center);
		\draw [bend left=15, looseness=1.00] (19.center) to (21);
		\draw [in=-36, out=90, looseness=1.00] (22.center) to (21);
		\draw [in=-90, out=144, looseness=1.00] (21) to (23.center);
		\draw [bend left=15, looseness=1.00] (21) to (17.center);
		\draw [in=-144, out=90, looseness=1.00] (29.center) to (30);
		\draw [in=-90, out=36, looseness=1.00] (30) to (34.center);
		\draw [bend left=15, looseness=1.00] (28.center) to (30);
		\draw [in=-36, out=90, looseness=1.00] (31.center) to (30);
		\draw [in=-90, out=144, looseness=1.00] (30) to (32.center);
		\draw [bend left=15, looseness=1.00] (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lattice-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, 0) {$=$};
		\node [style=X dot] (33) at (-3.25, -0.5) {};
		\node [style=X dot] (34) at (-4, -1.5) {};
		\node [style=X dot] (36) at (-2.5, -1.5) {};
		\node [style=none] (42) at (-2.5, 1.5) {};
		\node [style=X dot] (43) at (-3.25, 0.5) {};
		\node [style=none] (44) at (-4, 1.5) {};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=X dot] (48) at (0, -0.5) {};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=none] (50) at (1.75, 0) {$=$};
		\node [style=none] (51) at (4.25, 0.5) {};
		\node [style=none] (53) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90] (42.center) to (43);
		\draw [style=swap, in=150, out=-90] (44.center) to (43);
		\draw (33) to (43);
		\draw [in=30, out=-90] (47.center) to (48);
		\draw [style=swap, in=150, out=-90] (49.center) to (48);
		\draw [in=-90, out=-90, looseness=2.00] (53.center) to (51.center);
		\draw [in=-15, out=90] (36) to (33);
		\draw [style=swap, in=-165, out=90] (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-feed-fwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.5) {};
		\node [style=Z dot] (1) at (-4.25, -1.5) {};
		\node [style=none] (2) at (-4.25, -2.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.75, 3) {};
		\node [style=X dot] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-2, -2.75) {};
		\node [style=none] (9) at (-5, 3) {};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-5.5, -2.5) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-1.5, 2.25) {};
		\node [style=none] (17) at (-4, 2.25) {};
		\node [style=none] (18) at (-3.375, 4) {\color{gray}$\pi$ error};
		\node [style=none] (19) at (-3.375, 1.25) {};
		\node [style=none] (20) at (-3.375, 3.5) {};
		\node [style=Z phase dot] (21) at (-3.375, 0.75) {$\pi$};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=Z phase dot] (24) at (2, -1.5) {$\pi$};
		\node [style=none] (25) at (2, -2.75) {};
		\node [style=none] (26) at (4.25, 0.25) {};
		\node [style=none] (27) at (3.5, 3) {};
		\node [style=X dot] (28) at (3.5, 1.25) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=none] (31) at (4.25, -2.75) {};
		\node [style=none] (32) at (1.25, 3) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (3.25, -2.5) {};
		\node [style=none] (36) at (0.75, -2.5) {};
		\node [style=none] (37) at (4.75, 0) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (4.75, 2.25) {};
		\node [style=none] (40) at (2.25, 2.25) {};
		\node [style=none] (41) at (5.75, 0) {$=$};
		\node [style=none] (42) at (7.25, -0.5) {};
		\node [style=Z dot] (43) at (8, -1.5) {};
		\node [style=none] (44) at (8, -2.75) {};
		\node [style=none] (45) at (10.25, 0.25) {};
		\node [style=none] (46) at (9.5, 3) {};
		\node [style=X dot] (47) at (9.5, 1.25) {};
		\node [style=none] (48) at (8.75, -0.5) {};
		\node [style=none] (49) at (8.75, 0.25) {};
		\node [style=none] (50) at (10.25, -2.75) {};
		\node [style=none] (51) at (7.25, 3) {};
		\node [style=none] (52) at (6.75, -0.5) {};
		\node [style=none] (53) at (9.25, -0.5) {};
		\node [style=none] (54) at (9.25, -2.5) {};
		\node [style=none] (55) at (6.75, -2.5) {};
		\node [style=none] (56) at (10.75, 0) {};
		\node [style=none] (57) at (8.25, 0) {};
		\node [style=none] (58) at (10.75, 2.25) {};
		\node [style=none] (59) at (8.25, 2.25) {};
		\node [style=none] (60) at (5.375, 4.25) {\color{gray}feed-forward};
		\node [style=none] (61) at (6.625, 2.25) {};
		\node [style=none] (62) at (5.375, 3.75) {};
		\node [style=Z phase dot] (63) at (7.25, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw [in=-30, out=90] (3.center) to (5);
		\draw [style=swap, in=-90, out=45] (1) to (6.center);
		\draw [style=swap, in=-150, out=90] (7.center) to (5);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (3.center) to (8.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (10.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [-latex, gray] (20.center) to (19.center);
		\draw [in=-90, out=135] (24) to (23.center);
		\draw (25.center) to (24);
		\draw (28) to (27.center);
		\draw [in=-30, out=90] (26.center) to (28);
		\draw [style=swap, in=-90, out=45] (24) to (29.center);
		\draw [style=swap, in=-150, out=90] (30.center) to (28);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (26.center) to (31.center);
		\draw [style=swap] (32.center) to (23.center);
		\draw [style=dashed] (40.center) to (39.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (40.center) to (38.center);
		\draw [style=dashed] (33.center) to (36.center);
		\draw [style=dashed] (36.center) to (35.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (33.center);
		\draw [in=-90, out=135] (43) to (42.center);
		\draw (44.center) to (43);
		\draw (47) to (46.center);
		\draw [in=-30, out=90] (45.center) to (47);
		\draw [style=swap, in=-90, out=45] (43) to (48.center);
		\draw [style=swap, in=-150, out=90] (49.center) to (47);
		\draw [style=swap] (49.center) to (48.center);
		\draw [style=swap] (45.center) to (50.center);
		\draw [style=swap] (51.center) to (42.center);
		\draw [style=dashed] (59.center) to (58.center);
		\draw [style=dashed] (58.center) to (56.center);
		\draw [style=dashed] (56.center) to (57.center);
		\draw [style=dashed] (59.center) to (57.center);
		\draw [style=dashed] (52.center) to (55.center);
		\draw [style=dashed] (55.center) to (54.center);
		\draw [style=dashed] (54.center) to (53.center);
		\draw [style=dashed] (53.center) to (52.center);
		\draw [-latex, gray, in=180, out=-90, looseness=1.25] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (-8.5, 1) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-9.75, 3) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (27) at (-8.5, 2.5) {\small\color{gray} split!};
		\node [style=none] (28) at (-6.75, 1) {};
		\node [style=none] (29) at (-7.75, 1) {};
		\node [style=none] (30) at (-6.25, 1) {\color{gray} Z};
		\node [style=Z dot] (31) at (-1.75, 2) {};
		\node [style=none] (32) at (-1.75, 3) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (-1.75, 0.5) {\small\color{gray} merge!};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=none] (38) at (0.5, 2) {\color{gray} Z};
		\node [style=X dot] (39) at (4.75, 1) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (3.5, 3) {};
		\node [style=none] (42) at (6, 3) {};
		\node [style=none] (43) at (4.75, 2.5) {\small\color{gray} split!};
		\node [style=none] (44) at (6.5, 1) {};
		\node [style=none] (45) at (5.5, 1) {};
		\node [style=none] (46) at (7, 1) {\color{gray} X};
		\node [style=X dot] (47) at (12, 2) {};
		\node [style=none] (48) at (12, 3) {};
		\node [style=none] (49) at (10.75, 0) {};
		\node [style=none] (50) at (13.25, 0) {};
		\node [style=none] (51) at (12, 0.5) {\small\color{gray} merge!};
		\node [style=none] (52) at (13.75, 2) {};
		\node [style=none] (53) at (12.75, 2) {};
		\node [style=none] (54) at (14.25, 2) {\color{gray} X};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [in=-90, out=150] (4) to (6.center);
		\draw [in=-90, out=30] (4) to (7.center);
		\draw [style=gray diredge] (28.center) to (29.center);
		\draw (32.center) to (31);
		\draw [in=90, out=-150] (31) to (33.center);
		\draw [in=90, out=-30] (31) to (34.center);
		\draw [style=gray diredge] (36.center) to (37.center);
		\draw (40.center) to (39);
		\draw [in=-90, out=150] (39) to (41.center);
		\draw [in=-90, out=30] (39) to (42.center);
		\draw [style=gray diredge] (44.center) to (45.center);
		\draw (48.center) to (47);
		\draw [in=90, out=-150] (47) to (49.center);
		\draw [in=90, out=-30] (47) to (50.center);
		\draw [style=gray diredge] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalform3.tikz <==
\begin{tikzpicture}[scale=1.20]
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1, -2) {};
		\node [style=none] (1) at (-1.75, 2) {$\cdots$};
		\node [style=none] (2) at (0.5, -4.5) {};
		\node [style=none] (3) at (1.5, 2) {$\cdots$};
		\node [style=rn] (4) at (-1, 0) {};
		\node [style=none] (5) at (3, -2) {};
		\node [style=rn] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=gbox] (8) at (1.75, -4) {${\scriptstyle  a_{2^m-1}}$};
		\node [style=none] (9) at (-0.25, -3.25) {$\cdots$};
		\node [style=triangle] (10) at (-0.25, -2) {};
		\node [style=triangle] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (1, -3.25) {$\cdots$};
		\node [style=none] (13) at (3, 2.5) {};
		\node [style=triangle] (14) at (0.75, 1.25) {};
		\node [style=triangle] (15) at (1.75, -3.25) {};
		\node [style=gn, scale=1] (16) at (-2.5, -1.5) {};
		\node [style=gray phase dot] (17) at (3, 2.5) {$\pi$};
		\node [style=none] (18) at (-0.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (19) at (-2.5, 1.75) {};
		\node [style=none] (20) at (-1.75, -0.5) {$\vdots$};
		\node [style=none] (21) at (3, -4.5) {};
		\node [style=gn, scale=1] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -4.5) {};
		\node [style=triangle] (24) at (-1.5, -2) {};
		\node [style=triangle] (25) at (2.5, -2) {};
		\node [style=triangle] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (1.5, -0.5) {$\vdots$};
		\node [style=triangle] (28) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (29) at (-1, 1.75) {};
		\node [style=gray phase dot] (30) at (-1, 2.5) {$\pi$};
		\node [style=none] (31) at (-1.75, -3.25) {$\cdots$};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=gray phase dot] (33) at (0.5, 2.5) {$\pi$};
		\node [style=gn, scale=1] (34) at (3, -1.5) {};
		\node [style=none] (35) at (-0.25, -0.5) {$\vdots$};
		\node [style=none] (36) at (-2.5, -4.5) {};
		\node [style=gray phase dot] (37) at (-2.5, 2.5) {$\pi$};
		\node [style=gbox, scale=1] (38) at (1.5, 0.75) {${\scriptstyle  a_{i}}$};
		\node [style=gn, scale=1] (39) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (40) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (41) at (1.75, -2.5) {};
		\node [style=none] (42) at (2, -3) {\ \tiny$-1$};
		\node [style=gn, scale=1] (43) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (15);
		\draw (13.center) to (34);
		\draw (7.center) to (39);
		\draw (2.center) to (39);
		\draw (34) to (21.center);
		\draw (30) to (23.center);
		\draw [bend right, looseness=1.00] (34) to (25);
		\draw [bend right=45, looseness=0.75] (41) to (25);
		\draw [bend right=45, looseness=0.75] (0) to (41);
		\draw [bend right, looseness=1.00] (0) to (39);
		\draw [bend left, looseness=0.75] (22) to (10);
		\draw [bend left=45, looseness=0.50] (41) to (10);
		\draw (15) to (8);
		\draw [bend right=15, looseness=1.25] (43) to (11);
		\draw [bend right=45, looseness=0.75] (38) to (11);
		\draw [bend right=45, looseness=0.75] (14) to (38);
		\draw [bend right=15, looseness=0.75] (14) to (40);
		\draw [bend left=15, looseness=1.00] (29) to (28);
		\draw [bend left, looseness=0.75] (38) to (28);
		\draw [bend left=15, looseness=0.75] (38) to (6);
		\draw (37) to (36.center);
		\draw [bend left, looseness=0.50] (16) to (24);
		\draw [bend left, looseness=0.50] (19) to (26);
		\draw [bend right, looseness=0.75] (26) to (38);
		\draw [bend right, looseness=0.75] (24) to (41);
		\draw [bend right=15, looseness=0.75] (4) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phase-correct-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.75, 0) {};
		\node [style=Z phase dot] (1) at (-2.75, 2) {$\beta$};
		\node [style=none, rotate=90] (2) at (-4.75, 3.25) {...};
		\node [style=hadamard] (3) at (-4.75, -1) {};
		\node [style=Z dot] (4) at (-4.75, -2) {};
		\node [style=hadamard] (5) at (-4.75, 1) {};
		\node [style=Z phase dot] (6) at (-3.75, 3) {$\pi$};
		\node [style=Z dot] (7) at (-4.75, 2) {};
		\node [style=Z phase dot] (8) at (-3.75, -1) {$\alpha$};
		\node [style=none, rotate=90] (9) at (-4.75, -3.25) {...};
		\node [style=X phase dot] (10) at (-3.75, 1) {$\pi$};
		\node [style=Z phase dot] (11) at (-2.75, 4) {$\gamma$};
		\node [style=none] (12) at (-4.75, 2.75) {};
		\node [style=none] (13) at (-4.75, -2.75) {};
		\node [style=none] (14) at (-0.5, 0) {$=$};
		\node [style=none, rotate=90] (15) at (1.5, 3.25) {...};
		\node [style=hadamard] (16) at (1.5, -1) {};
		\node [style=none] (17) at (1.5, 2.75) {};
		\node [style=none] (18) at (1.5, -2.75) {};
		\node [style=none, rotate=90] (19) at (1.5, -3.25) {...};
		\node [style=Z phase dot] (20) at (2.75, 3.25) {$\ \gamma + \pi\ $};
		\node [style=Z dot] (21) at (1.5, -2) {};
		\node [style=Z phase dot] (22) at (2.5, 1) {-$\beta$};
		\node [style=Z phase dot] (23) at (2.5, -1) {$\alpha$};
		\node [style=Z dot] (24) at (1.5, 0) {};
		\node [style=Z dot] (25) at (1.5, 2) {};
		\node [style=hadamard] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-10.75, -2.75) {};
		\node [style=Z dot] (28) at (-10.75, 2) {};
		\node [style=Z dot] (29) at (-10.75, 0) {};
		\node [style=none, rotate=90] (30) at (-10.75, 3.25) {...};
		\node [style=Z phase dot] (31) at (-9.25, -0.5) {$\ \alpha + \pi\ $};
		\node [style=none, rotate=90] (32) at (-10.75, -3.25) {...};
		\node [style=Z dot] (33) at (-10.75, -2) {};
		\node [style=none] (34) at (-9.75, 3) {};
		\node [style=none] (35) at (-6.75, 0) {$=$};
		\node [style=none] (36) at (-10.75, 2.75) {};
		\node [style=hadamard] (37) at (-10.75, 1) {};
		\node [style=none] (38) at (-9.75, 1) {};
		\node [style=hadamard] (39) at (-10.75, -1) {};
		\node [style=Z phase dot] (40) at (-9.75, 3) {$\gamma$};
		\node [style=Z phase dot] (41) at (-9.75, 1) {$\beta$};
		\node [style=none] (44) at (3, 1.5) {};
		\node [style=none] (45) at (3.25, 5.25) {};
		\node [style=none, anchor=east] (46) at (3, 5.25) {\color{gray}feed-forward};
		\node [style=none] (47) at (3.25, 5.25) {};
		\node [style=none] (48) at (3.75, 3.75) {};
		\node [style=none] (49) at (-11.75, 0) {};
		\node [style=none] (50) at (-8, -3.25) {\color{gray}$\pi$ error};
		\node [style=none] (51) at (-8.75, -1.25) {};
		\node [style=none] (52) at (-8, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (4) to (3);
		\draw (4) to (13.center);
		\draw (0) to (1);
		\draw (3) to (0);
		\draw (7) to (11);
		\draw (0) to (5);
		\draw (5) to (7);
		\draw (7) to (12.center);
		\draw (21) to (23);
		\draw (21) to (16);
		\draw (21) to (18.center);
		\draw (24) to (22);
		\draw (16) to (24);
		\draw (25) to (20);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw (25) to (17.center);
		\draw (33) to (31);
		\draw (33) to (39);
		\draw (33) to (27.center);
		\draw (29) to (38.center);
		\draw (39) to (29);
		\draw (28) to (34.center);
		\draw (29) to (37);
		\draw (37) to (28);
		\draw (28) to (36.center);
		\draw [-latex, gray, in=45, out=0, looseness=1.50] (45.center) to (44.center);
		\draw [-latex, gray, in=45, out=0, looseness=1.25] (47.center) to (48.center);
		\draw [-latex, gray, in=-45, out=90, looseness=1.25] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasecirc_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=white phase dot] (4) at (0, -1.5) {$\alpha$};
		\node [style=white phase dot] (5) at (0, 1.5) {$\gamma$};
		\node [style=gray phase dot] (6) at (0, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (5);  
		\draw [style=swap] (5) to (6);
		\draw [style=swap] (6) to (4);
		\draw [style=swap] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasegate_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=white phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/q_circuit_new.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (1, 0.5) {$\frac\pi4$};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (3, -8.75) {};
		\node [style=none] (6) at (3.75, 1.5) {};
		\node [style=none] (7) at (3.75, 2.5) {};
		\node [style=none] (8) at (0.25, 2.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=white dot] (10) at (1, 2) {};
		\node [style=gray dot] (11) at (3, 2) {};
		\node [style=none] (12) at (3.75, -1.5) {};
		\node [style=none] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=white dot] (16) at (1, -1) {};
		\node [style=gray dot] (17) at (3, -1) {};
		\node [style=none] (18) at (1.75, 2.75) {};
		\node [style=none] (19) at (1.75, 3.75) {};
		\node [style=none] (20) at (-1.75, 3.75) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=white dot] (22) at (-1, 3.25) {};
		\node [style=gray dot] (23) at (1, 3.25) {};
		\node [style=none] (24) at (1.75, -3) {};
		\node [style=none] (25) at (1.75, -2) {};
		\node [style=none] (26) at (-1.75, -2) {};
		\node [style=none] (27) at (-1.75, -3) {};
		\node [style=white dot] (28) at (-1, -2.5) {};
		\node [style=gray dot] (29) at (1, -2.5) {};
		\node [style=white dot] (30) at (1, -4.25) {};
		\node [style=gray dot] (31) at (3, -4.25) {};
		\node [style=none] (32) at (0.25, -4.75) {};
		\node [style=none] (33) at (3.75, -7) {};
		\node [style=gray dot] (34) at (3, -7.5) {};
		\node [style=none] (35) at (0.25, -7) {};
		\node [style=none] (36) at (0.25, -6.75) {};
		\node [style=none] (37) at (0.25, -5.25) {};
		\node [style=none] (38) at (3.75, -4.75) {};
		\node [style=none] (39) at (1.75, -6.75) {};
		\node [style=white dot] (40) at (1, -7.5) {};
		\node [style=none] (41) at (0.25, -8) {};
		\node [style=none] (42) at (1.75, -5.25) {};
		\node [style=none] (43) at (3.75, -8) {};
		\node [style=none] (44) at (3.75, -3.75) {};
		\node [style=none] (45) at (0.25, -3.75) {};
		\node [style=gray phase dot] (46) at (1, -6) {-$\frac\pi4$};
		\node [style=none] (47) at (-0.25, -7) {};
		\node [style=none] (48) at (-3.75, -8) {};
		\node [style=white dot] (49) at (-3, -7.5) {};
		\node [style=gray dot] (50) at (-1, -7.5) {};
		\node [style=none] (51) at (-0.25, -8) {};
		\node [style=none] (52) at (-3.75, -7) {};
		\node [style=none] (53) at (-0.25, 1.5) {};
		\node [style=gray dot] (54) at (-1, -1) {};
		\node [style=none] (55) at (-1.75, 1.25) {};
		\node [style=none] (56) at (-0.25, -1.5) {};
		\node [style=none] (57) at (-1.75, -0.25) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-3.75, 2.5) {};
		\node [style=none] (60) at (-3.75, 1.5) {};
		\node [style=white dot] (61) at (-3, -1) {};
		\node [style=white dot] (62) at (-3, 2) {};
		\node [style=none] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-0.25, 2.5) {};
		\node [style=none] (65) at (-3.75, -0.5) {};
		\node [style=none] (66) at (-0.25, 1.25) {};
		\node [style=none] (67) at (-0.25, -0.5) {};
		\node [style=gray dot] (68) at (-1, 2) {};
		\node [style=white phase dot] (69) at (-1, 0.5) {-$\frac\pi4$};
		\node [style=none] (70) at (-3.75, -5.25) {};
		\node [style=none] (71) at (-2.25, -5.25) {};
		\node [style=none] (72) at (-2.25, -6.75) {};
		\node [style=gray phase dot] (73) at (-3, -6) {$\frac\pi4$};
		\node [style=none] (74) at (-3.75, -6.75) {};
		\node [style=none] (75) at (-3.75, -3.5) {};
		\node [style=none] (76) at (-2.25, -5) {};
		\node [style=none] (77) at (-3.75, -5) {};
		\node [style=none] (78) at (-2.25, -3.5) {};
		\node [style=white phase dot] (79) at (-3, -4.25) {-$\frac\pi2$};
		\node [style=none] (80) at (-2.25, -1.75) {};
		\node [style=none] (81) at (-2.25, -3.25) {};
		\node [style=gray phase dot] (82) at (-3, -2.5) {$\frac\pi4$};
		\node [style=none] (83) at (-3.75, -1.75) {};
		\node [style=none] (84) at (-3.75, -3.25) {};
		\node [style=none] (85) at (-3, -8.75) {};
		\node [style=none] (86) at (1, -8.75) {};
		\node [style=none] (87) at (-1, -8.75) {};
		\node [style=none] (88) at (-1, 4.25) {};
		\node [style=none] (89) at (3, 4.25) {};
		\node [style=none] (90) at (1, 4.25) {};
		\node [style=none] (91) at (-3, 4.25) {};
		\node [style=none, gray] (92) at (2, 4.75) {$\overbrace{\qquad\ \ \ }$};
		\node [style=label, gray] (93) at (2, 5.5) {measure these};
		\node [style=gray dot] (94) at (3, -8.75) {};
		\node [style=gray dot] (95) at (1, -8.75) {};
		\node [style=gray dot] (96) at (-1, -8.75) {};
		\node [style=gray dot] (97) at (-3, -8.75) {};
		\node [style=label, gray] (98) at (0, -10) {qubits prepared in $|0\rangle$};
		\node [style=none, gray] (99) at (0, -9.25) {$\underbrace{\qquad\ \ \qquad\ \ \qquad\ \ \quad}$};
		\node [style=none] (100) at (5.75, -1.5) {};
		\node [style=none] (101) at (-5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, gray] (2.center) to (3.center);
		\draw [style=dashed, gray] (3.center) to (1.center);
		\draw [style=dashed, gray] (1.center) to (4.center);
		\draw [style=dashed, gray] (4.center) to (2.center);
		\draw [style=swap] (10) to (11);
		\draw [style=dashed, gray] (9.center) to (6.center);
		\draw [style=dashed, gray] (6.center) to (7.center);
		\draw [style=dashed, gray] (7.center) to (8.center);
		\draw [style=dashed, gray] (8.center) to (9.center);
		\draw [style=swap] (16) to (17);
		\draw [style=dashed, gray] (15.center) to (12.center);
		\draw [style=dashed, gray] (12.center) to (13.center);
		\draw [style=dashed, gray] (13.center) to (14.center);
		\draw [style=dashed, gray] (14.center) to (15.center);
		\draw [style=swap] (22) to (23);
		\draw [style=dashed, gray] (21.center) to (18.center);
		\draw [style=dashed, gray] (18.center) to (19.center);
		\draw [style=dashed, gray] (19.center) to (20.center);
		\draw [style=dashed, gray] (20.center) to (21.center);
		\draw [style=swap] (28) to (29);
		\draw [style=dashed, gray] (27.center) to (24.center);
		\draw [style=dashed, gray] (24.center) to (25.center);
		\draw [style=dashed, gray] (25.center) to (26.center);
		\draw [style=dashed, gray] (26.center) to (27.center);
		\draw [style=swap] (23) to (10);
		\draw [style=swap] (0) to (16);
		\draw [style=swap] (16) to (29);
		\draw [style=swap] (11) to (17);
		\draw [style=swap] (10) to (0);
		\draw [style=dashed, gray] (36.center) to (39.center);
		\draw [style=dashed, gray] (39.center) to (42.center);
		\draw [style=dashed, gray] (42.center) to (37.center);
		\draw [style=dashed, gray] (37.center) to (36.center);
		\draw [style=swap] (30) to (31);
		\draw [style=dashed, gray] (32.center) to (38.center);
		\draw [style=dashed, gray] (38.center) to (44.center);
		\draw [style=dashed, gray] (44.center) to (45.center);
		\draw [style=dashed, gray] (45.center) to (32.center);
		\draw [style=swap] (40) to (34);
		\draw [style=dashed, gray] (41.center) to (43.center);
		\draw [style=dashed, gray] (43.center) to (33.center);
		\draw [style=dashed, gray] (33.center) to (35.center);
		\draw [style=dashed, gray] (35.center) to (41.center);
		\draw [style=swap] (46) to (40);
		\draw [style=swap] (31) to (34);
		\draw [style=swap] (30) to (46);
		\draw [style=swap] (49) to (50);
		\draw [style=dashed, gray] (48.center) to (51.center);
		\draw [style=dashed, gray] (51.center) to (47.center);
		\draw [style=dashed, gray] (47.center) to (52.center);
		\draw [style=dashed, gray] (52.center) to (48.center);
		\draw [style=swap] (62) to (68);
		\draw [style=dashed, gray] (60.center) to (53.center);
		\draw [style=dashed, gray] (53.center) to (64.center);
		\draw [style=dashed, gray] (64.center) to (59.center);
		\draw [style=dashed, gray] (59.center) to (60.center);
		\draw [style=swap] (61) to (54);
		\draw [style=dashed, gray] (63.center) to (56.center);
		\draw [style=dashed, gray] (56.center) to (67.center);
		\draw [style=dashed, gray] (67.center) to (65.center);
		\draw [style=dashed, gray] (65.center) to (63.center);
		\draw [style=dashed, gray] (57.center) to (58.center);
		\draw [style=dashed, gray] (58.center) to (66.center);
		\draw [style=dashed, gray] (66.center) to (55.center);
		\draw [style=dashed, gray] (55.center) to (57.center);
		\draw [style=swap] (68) to (69);
		\draw [style=swap] (22) to (68);
		\draw [style=swap] (62) to (61);
		\draw [style=swap] (69) to (54);
		\draw [style=swap] (54) to (28);
		\draw [style=swap] (17) to (31);
		\draw [style=swap] (29) to (30);
		\draw [style=swap] (28) to (50);
		\draw [style=dashed, gray] (74.center) to (72.center);
		\draw [style=dashed, gray] (72.center) to (71.center);
		\draw [style=dashed, gray] (71.center) to (70.center);
		\draw [style=dashed, gray] (70.center) to (74.center);
		\draw [style=dashed, gray] (77.center) to (76.center);
		\draw [style=dashed, gray] (76.center) to (78.center);
		\draw [style=dashed, gray] (78.center) to (75.center);
		\draw [style=dashed, gray] (75.center) to (77.center);
		\draw [style=dashed, gray] (84.center) to (81.center);
		\draw [style=dashed, gray] (81.center) to (80.center);
		\draw [style=dashed, gray] (80.center) to (83.center);
		\draw [style=dashed, gray] (83.center) to (84.center);
		\draw [style=swap] (61) to (82);
		\draw [style=swap] (82) to (79);
		\draw [style=swap] (79) to (73);
		\draw [style=swap] (73) to (49);
		\draw [style=swap] (34) to (5.center);
		\draw [style=swap] (50) to (87.center);
		\draw [style=swap] (40) to (86.center);
		\draw [style=swap] (49) to (85.center);
		\draw [style=swap] (91.center) to (62);
		\draw [style=swap] (88.center) to (22);
		\draw [style=swap] (90.center) to (23);
		\draw [style=swap] (89.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/q_circuit_new_reduce.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-8, 1.75) {$\frac\pi4$};
		\node [style=white dot] (1) at (-8, 3) {};
		\node [style=gray dot] (2) at (-6.5, 3) {};
		\node [style=white dot] (3) at (-8, 0.5) {};
		\node [style=gray dot] (4) at (-6.5, 0.5) {};
		\node [style=white dot] (5) at (-9.5, 4) {};
		\node [style=gray dot] (6) at (-8, 4) {};
		\node [style=white dot] (7) at (-9.5, -0.75) {};
		\node [style=gray dot] (8) at (-8, -0.75) {};
		\node [style=white dot] (9) at (-8, -2.25) {};
		\node [style=gray dot] (10) at (-6.5, -2.25) {};
		\node [style=gray dot] (11) at (-6.5, -5) {};
		\node [style=white dot] (12) at (-8, -5) {};
		\node [style=gray phase dot] (13) at (-8, -3.75) {-$\frac\pi4$};
		\node [style=white dot] (14) at (-11, -5) {};
		\node [style=gray dot] (15) at (-9.5, -5) {};
		\node [style=gray dot] (16) at (-9.5, 0.5) {};
		\node [style=white dot] (17) at (-11, 0.5) {};
		\node [style=white dot] (18) at (-11, 3) {};
		\node [style=gray dot] (19) at (-9.5, 3) {};
		\node [style=white phase dot] (20) at (-9.5, 1.75) {-$\frac\pi4$};
		\node [style=gray phase dot] (21) at (-11, -3.75) {$\frac\pi4$};
		\node [style=white phase dot] (22) at (-11, -2.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (23) at (-11, -0.75) {$\frac\pi4$};
		\node [style=gray dot] (24) at (-6.5, -6) {};
		\node [style=gray dot] (25) at (-9.5, -6) {};
		\node [style=gray dot] (26) at (-8, -6) {};
		\node [style=gray dot] (27) at (-11, -6) {};
		\node [style=none] (28) at (-5, -0.5) {$=$};
		\node [style=gray dot] (29) at (0.25, -6) {};
		\node [style=white phase dot] (30) at (-3.25, -2.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (31) at (-3.25, -3.75) {$\frac\pi4$};
		\node [style=white dot] (32) at (-1.25, -0.75) {};
		\node [style=white dot] (33) at (-3.25, -5) {};
		\node [style=gray dot] (34) at (-1.25, -6) {};
		\node [style=gray dot] (35) at (-3.25, -6) {};
		\node [style=gray dot] (36) at (0.25, 4) {};
		\node [style=gray dot] (37) at (0.25, -0.75) {};
		\node [style=gray dot] (38) at (-1.25, -5) {};
		\node [style=gray phase dot] (39) at (-3.25, -0.75) {$\frac\pi4$};
		\node [style=white dot] (40) at (-1.25, 4) {};
		\node [style=white dot] (41) at (1.25, -3) {};
		\node [style=gray dot] (42) at (2.25, -6) {};
		\node [style=gray dot] (43) at (2.25, -3) {};
		\node [style=gray phase dot] (44) at (1.25, -4.25) {-$\frac\pi4$};
		\node [style=gray dot] (45) at (0.25, -3) {};
		\node [style=white dot] (46) at (-3.25, 2.5) {};
		\node [style=gray dot] (47) at (-2.25, 2.5) {};
		\node [style=white phase dot] (48) at (-2.25, 1.25) {-$\frac\pi4$};
		\node [style=white dot] (49) at (-1.25, 2.5) {};
		\node [style=gray dot] (50) at (2.25, 2.5) {};
		\node [style=gray phase dot] (51) at (1.25, 1.25) {$\frac\pi4$};
		\node [style=gray dot] (52) at (0.25, 2.5) {};
		\node [style=white dot] (53) at (1.25, 2.5) {};
		\node [style=none] (54) at (3.75, -0.5) {$=$};
		\node [style=gray dot] (55) at (11, -3) {};
		\node [style=gray dot] (56) at (7.5, -5) {};
		\node [style=white phase dot] (57) at (5.5, -2.25) {-$\frac\pi2$};
		\node [style=white dot] (58) at (5.5, 2) {};
		\node [style=white dot] (59) at (7.5, 2) {};
		\node [style=gray phase dot] (60) at (5.5, -3.75) {$\frac\pi4$};
		\node [style=gray dot] (61) at (9, -3) {};
		\node [style=gray dot] (62) at (5.5, -6) {};
		\node [style=gray dot] (63) at (9, 2) {};
		\node [style=gray phase dot] (64) at (5.5, -0.75) {$\frac\pi4$};
		\node [style=gray dot] (65) at (6.5, 2) {};
		\node [style=white dot] (66) at (5.5, -5) {};
		\node [style=white dot] (67) at (10, 2) {};
		\node [style=white dot] (68) at (10, -3) {};
		\node [style=gray dot] (69) at (11, -6) {};
		\node [style=gray dot] (70) at (7.5, -6) {};
		\node [style=gray phase dot] (71) at (10, 0.75) {$\frac\pi4$};
		\node [style=gray dot] (72) at (11, 2) {};
		\node [style=white phase dot] (73) at (6.5, 0.75) {-$\frac\pi4$};
		\node [style=gray phase dot] (74) at (10, -4.25) {-$\frac\pi4$};
		\node [style=gray dot] (75) at (9, -6) {};
		\node [style=none] (76) at (-11, 5) {};
		\node [style=none] (77) at (-9.5, 5) {};
		\node [style=none] (78) at (-6.5, 5) {};
		\node [style=none] (79) at (-8, 5) {};
		\node [style=none] (80) at (2.25, 5) {};
		\node [style=none] (81) at (-1.25, 5) {};
		\node [style=none] (82) at (-3.25, 5) {};
		\node [style=none] (83) at (0.25, 5) {};
		\node [style=none] (84) at (9, 5) {};
		\node [style=none] (85) at (5.5, 5) {};
		\node [style=none] (86) at (11, 5) {};
		\node [style=none] (87) at (7.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (2);
		\draw [style=swap] (3) to (4);
		\draw [style=swap] (5) to (6);
		\draw [style=swap] (7) to (8);
		\draw [style=swap] (6) to (1);
		\draw [style=swap] (0) to (3);
		\draw [style=swap] (3) to (8);
		\draw [style=swap] (2) to (4);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (9) to (10);
		\draw [style=swap] (12) to (11);
		\draw [style=swap] (13) to (12);
		\draw [style=swap] (10) to (11);
		\draw [style=swap] (9) to (13);
		\draw [style=swap] (14) to (15);
		\draw [style=swap] (18) to (19);
		\draw [style=swap] (17) to (16);
		\draw [style=swap] (19) to (20);
		\draw [style=swap] (5) to (19);
		\draw [style=swap] (18) to (17);
		\draw [style=swap] (20) to (16);
		\draw [style=swap] (16) to (7);
		\draw [style=swap] (4) to (10);
		\draw [style=swap] (8) to (9);
		\draw [style=swap] (7) to (15);
		\draw [style=swap] (17) to (23);
		\draw [style=swap] (23) to (22);
		\draw [style=swap] (22) to (21);
		\draw [style=swap] (21) to (14);
		\draw [style=swap] (14) to (27);
		\draw [style=swap] (15) to (25);
		\draw [style=swap] (12) to (26);
		\draw [style=swap] (11) to (24);
		\draw [style=swap] (40) to (36);
		\draw [style=swap] (32) to (37);
		\draw [style=swap] (33) to (38);
		\draw [style=swap] (32) to (38);
		\draw [style=swap] (39) to (30);
		\draw [style=swap] (30) to (31);
		\draw [style=swap] (31) to (33);
		\draw [style=swap] (33) to (35);
		\draw [style=swap] (38) to (34);
		\draw [style=swap] (44) to (41);
		\draw [style=swap] (41) to (43);
		\draw [style=swap] (42) to (43);
		\draw [style=swap] (45) to (41);
		\draw [style=swap] (48) to (47);
		\draw [style=swap] (47) to (49);
		\draw [style=swap] (46) to (47);
		\draw [style=swap] (51) to (53);
		\draw [style=swap] (53) to (50);
		\draw [style=swap] (52) to (53);
		\draw [style=swap] (46) to (39);
		\draw [style=swap] (40) to (49);
		\draw [style=swap] (36) to (52);
		\draw [style=swap] (50) to (43);
		\draw [style=swap] (45) to (29);
		\draw [style=swap] (37) to (45);
		\draw [style=swap] (52) to (37);
		\draw [style=swap] (49) to (32);
		\draw [style=swap] (66) to (56);
		\draw [style=swap] (64) to (57);
		\draw [style=swap] (57) to (60);
		\draw [style=swap] (60) to (66);
		\draw [style=swap] (66) to (62);
		\draw [style=swap] (56) to (70);
		\draw [style=swap] (74) to (68);
		\draw [style=swap] (68) to (55);
		\draw [style=swap] (69) to (55);
		\draw [style=swap] (61) to (68);
		\draw [style=swap] (73) to (65);
		\draw [style=swap] (65) to (59);
		\draw [style=swap] (58) to (65);
		\draw [style=swap] (71) to (67);
		\draw [style=swap] (67) to (72);
		\draw [style=swap] (63) to (67);
		\draw [style=swap] (58) to (64);
		\draw [style=swap] (72) to (55);
		\draw [style=swap] (61) to (75);
		\draw [style=swap] (59) to (56);
		\draw [style=swap] (63) to (61);
		\draw [style=swap, bend left=45, looseness=1.25] (59) to (63);
		\draw [style=swap, bend right=45, looseness=1.25] (59) to (63);
		\draw [style=swap] (76.center) to (18);
		\draw [style=swap] (77.center) to (5);
		\draw [style=swap] (79.center) to (6);
		\draw [style=swap] (78.center) to (2);
		\draw [style=swap] (82.center) to (46);
		\draw [style=swap] (81.center) to (40);
		\draw [style=swap] (83.center) to (36);
		\draw [style=swap] (80.center) to (50);
		\draw [style=swap] (85.center) to (58);
		\draw [style=swap] (87.center) to (59);
		\draw [style=swap] (84.center) to (63);
		\draw [style=swap] (86.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/q_circuit_new_reduce1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2, 2.5) {$\frac\pi4$};
		\node [style=white dot] (1) at (-4.5, 3.75) {};
		\node [style=white dot] (2) at (-6.5, 3.75) {};
		\node [style=gray dot] (3) at (-1, -1.25) {};
		\node [style=gray dot] (4) at (-5.5, 3.75) {};
		\node [style=none] (5) at (-1, 4.75) {};
		\node [style=none] (6) at (-3, 4.75) {};
		\node [style=gray phase dot] (7) at (-6.5, -2) {$\frac\pi4$};
		\node [style=gray dot] (8) at (-3, 3.75) {};
		\node [style=gray dot] (9) at (-4.5, -3.25) {};
		\node [style=white phase dot] (10) at (-6.5, -0.5) {-$\frac\pi2$};
		\node [style=white dot] (11) at (-2, 3.75) {};
		\node [style=gray dot] (12) at (-3, -1.25) {};
		\node [style=gray phase dot] (13) at (-6.5, 1) {$\frac\pi4$};
		\node [style=white dot] (14) at (-6.5, -3.25) {};
		\node [style=gray phase dot] (15) at (-2, -2.5) {-$\frac\pi4$};
		\node [style=white dot] (16) at (-2, -1.25) {};
		\node [style=white phase dot] (17) at (-5.5, 2.5) {-$\frac\pi4$};
		\node [style=gray dot] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (2, 4.75) {};
		\node [style=gray phase dot] (20) at (3, 2.5) {$\frac\pi4$};
		\node [style=gray dot] (21) at (2, -1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {$\leadsto$};
		\node [style=white dot] (23) at (3, -1.25) {};
		\node [style=none] (24) at (4, 4.75) {};
		\node [style=gray dot] (25) at (2, 3.75) {};
		\node [style=gray dot] (26) at (4, -1.25) {};
		\node [style=gray dot] (27) at (4, 3.75) {};
		\node [style=gray phase dot] (28) at (3, -2.5) {-$\frac\pi4$};
		\node [style=white dot] (29) at (3, 3.75) {};
		\node [style=none] (30) at (-4.5, 4.75) {};
		\node [style=none] (31) at (-6.5, 4.75) {};
		\node [style=none] (32) at (4, -4.25) {};
		\node [style=none] (33) at (-1, -4.25) {};
		\node [style=none] (34) at (-6.5, -4.25) {};
		\node [style=none] (35) at (-3, -4.25) {};
		\node [style=none] (36) at (2, -4.25) {};
		\node [style=none] (37) at (-4.5, -4.25) {};
		\node [style=gray dot] (38) at (-6.5, -4.25) {};
		\node [style=gray dot] (39) at (-4.5, -4.25) {};
		\node [style=none] (40) at (-6.5, -4.25) {};
		\node [style=gray dot] (41) at (-1, -4.25) {};
		\node [style=none] (42) at (-4.5, -4.25) {};
		\node [style=gray dot] (43) at (-3, -4.25) {};
		\node [style=none] (44) at (-1, -4.25) {};
		\node [style=none] (45) at (2, -4.25) {};
		\node [style=gray dot] (46) at (4, -4.25) {};
		\node [style=gray dot] (47) at (2, -4.25) {};
		\node [style=none] (48) at (4, -4.25) {};
		\node [style=none] (49) at (9, -4.25) {};
		\node [style=gray dot] (50) at (7, -4.25) {};
		\node [style=none] (51) at (5.5, 0.25) {$=$};
		\node [style=none] (52) at (7, -4.25) {};
		\node [style=gray dot] (53) at (9, -4.25) {};
		\node [style=none] (54) at (7, -4.25) {};
		\node [style=none] (55) at (9, 4.75) {};
		\node [style=none] (56) at (7, 4.75) {};
		\node [style=none] (57) at (9, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (14) to (9);
		\draw [style=swap] (13) to (10);
		\draw [style=swap] (10) to (7);
		\draw [style=swap] (7) to (14);
		\draw [style=swap] (15) to (16);
		\draw [style=swap] (16) to (3);
		\draw [style=swap] (12) to (16);
		\draw [style=swap] (17) to (4);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (2) to (4);
		\draw [style=swap] (0) to (11);
		\draw [style=swap] (11) to (18);
		\draw [style=swap] (8) to (11);
		\draw [style=swap] (2) to (13);
		\draw [style=swap] (18) to (3);
		\draw [style=swap] (1) to (9);
		\draw [style=swap] (8) to (12);
		\draw [style=swap] (28) to (23);
		\draw [style=swap] (23) to (26);
		\draw [style=swap] (21) to (23);
		\draw [style=swap] (20) to (29);
		\draw [style=swap] (29) to (27);
		\draw [style=swap] (25) to (29);
		\draw [style=swap] (27) to (26);
		\draw [style=swap] (25) to (21);
		\draw [style=swap] (31.center) to (2);
		\draw [style=swap] (30.center) to (1);
		\draw [style=swap] (6.center) to (8);
		\draw [style=swap] (5.center) to (18);
		\draw [style=swap] (3) to (33.center);
		\draw [style=swap] (12) to (35.center);
		\draw [style=swap] (9) to (37.center);
		\draw [style=swap] (14) to (34.center);
		\draw [style=swap] (19.center) to (25);
		\draw [style=swap] (24.center) to (27);
		\draw [style=swap] (26) to (32.center);
		\draw [style=swap] (21) to (36.center);
		\draw [style=swap] (56.center) to (54.center);
		\draw [style=swap] (55.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redcopy_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1);
		\draw [style=swap] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redphasedef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=hadamard] (4) at (0, -1.5) {};
		\node [style=hadamard] (5) at (0, 1.5) {};
		\node [style=Z phase dot] (6) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (5) to (6);
		\draw [style=swap] (6) to (4);
		\draw [style=swap] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redphasegate_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gray phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redspider.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none, yshift=1mm] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=gray phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (1.center) to (7);
		\draw [in=-90, out=36, looseness=1.00] (7) to (0.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (7);
		\draw [in=-36, out=90, looseness=1.00] (2.center) to (7); 
		\draw [in=-90, out=144, looseness=1.00] (7) to (4.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/redspider0.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none, yshift=1mm] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=gray dot] (7) at (0, 0) {};
		\node [style=none, yshift=-1mm] (8) at (0.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-144, out=90, looseness=1.00] (1.center) to (7);
		\draw [in=-90, out=36, looseness=1.00] (7) to (0.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (7);
		\draw [in=-36, out=90, looseness=1.00] (2.center) to (7); 
		\draw [in=-90, out=144, looseness=1.00] (7) to (4.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/relpronEduardo.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=langstate] (1) at (-12.5, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-9.25, -0.25) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-5.75, 0.25) {};
		\node [style=langstate] (6) at (-5.25, 0.5) {\!\!\!{\tt is}\!\!\!};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-8.25, 0) {};
		\node [style=none] (9) at (-4.75, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-7.25, 0) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-10.25, 0) {};
		\node [style=none] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=none] (17) at (-12.5, 0) {};
		\node [style=langstate] (18) at (-2.5, 0.5) {\!\!\!{\tt silly}\!\!\!};
		\node [style=black ddot] (19) at (-8.25, 0.25) {};
		\node [style=black dot] (20) at (-8.75, 1) {};
		\node [style=none] (21) at (-5.25, 0.25) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-12.5, 0.25) {};
		\node [style=none] (24) at (-8.25, 0) {};
		\node [style=none] (25) at (-8.25, 0.25) {};
		\node [style=none] (26) at (-6.75, 1.25) {};
		\node [style=none] (27) at (-10.75, 1.25) {};
		\node [style=none] (28) at (-8.75, 1.5) {};
		\node [style=none] (29) at (-10.75, -0.25) {};
		\node [style=none] (30) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-8.75, 2) {\footnotesize\tt who};
		\node [style=none] (32) at (11.75, 0.25) {};
		\node [style=none] (33) at (11.25, 0) {};
		\node [style=none] (34) at (8.75, 0.25) {};
		\node [style=black dot] (35) at (8.25, 1) {};
		\node [style=none] (36) at (11.25, 0) {};
		\node [style=none] (37) at (9.75, 0) {};
		\node [style=none] (38) at (9.75, 0) {};
		\node [style=none] (39) at (10.25, -0.25) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=none] (41) at (8.75, 0) {};
		\node [style=none] (42) at (14.5, 0) {};
		\node [style=langstate] (43) at (11.75, 0.5) {\!\!\!{\tt is}\!\!\!};
		\node [style=none] (44) at (6.25, -0.25) {};
		\node [style=none] (45) at (11.25, 0.25) {};
		\node [style=none] (46) at (10.25, 1.25) {};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=black ddot] (48) at (8.75, 0.25) {};
		\node [style=none] (49) at (12.25, 0) {};
		\node [style=langstate] (50) at (14.5, 0.5) {\!\!\!{\tt rich}\!\!\!};
		\node [style=none] (51) at (14.5, 0.25) {};
		\node [style=none] (52) at (4.5, 0.25) {};
		\node [style=none] (53) at (6.75, 0) {};
		\node [style=none] (54) at (7.75, -0.25) {};
		\node [style=none] (55) at (12.25, 0.25) {};
		\node [style=none] (56) at (7.75, 0) {};
		\node [style=none] (57) at (8.75, 0) {};
		\node [style=langstate] (58) at (4.5, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (59) at (8.25, 2) {\footnotesize\tt who};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (61) at (11.75, 0) {};
		\node [style=none] (62) at (11.75, 0) {};
		\node [style=none] (63) at (6.25, 1.25) {};
		\node [style=none] (64) at (2, -0.25) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
		\node [style=langstate] (67) at (1, 0.5) {\!\!\!{\tt loves}\!\!\!};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (2, 0.25) {};
		\node [style=none] (72) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (9.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (2.center);
		\draw [style=swap] (12.center) to (5.center);
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (11.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (4.center) to (20);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (7.center) to (20);
		\draw [style=swap, in=180, out=90, looseness=1.00] (14.center) to (20);
		\draw [style=swap] (21.center) to (13.center);
		\draw [style=swap] (23.center) to (17.center);
		\draw [style=swap] (22.center) to (2.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (30.center) to (26.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (28.center) to (26.center);
		\draw [style=swap] (49.center) to (55.center);
		\draw [style=swap, bend right=90, looseness=1.50] (49.center) to (42.center);
		\draw [style=swap] (33.center) to (45.center);
		\draw [style=swap] (54.center) to (56.center);
		\draw [style=swap, bend right=90, looseness=1.50] (37.center) to (36.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (57.center) to (61.center);
		\draw [style=swap, bend right=90, looseness=1.75] (60.center) to (53.center);
		\draw [style=swap, in=0, out=90, looseness=1.00] (38.center) to (35);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (56.center) to (35);
		\draw [style=swap, in=180, out=90, looseness=1.00] (47.center) to (35);
		\draw [style=swap] (32.center) to (62.center);
		\draw [style=swap] (52.center) to (60.center);
		\draw [style=swap] (51.center) to (42.center);
		\draw [style=boldedge] (41.center) to (34.center);
		\draw [style=swap, dashed] (63.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (39.center);
		\draw [style=swap, dashed] (39.center) to (46.center);
		\draw [style=swap, dashed] (40.center) to (63.center);
		\draw [style=swap, dashed] (40.center) to (46.center);
		\draw [style=swap] (64.center) to (71.center);
		\draw [style=swap] (66.center) to (70.center);
		\draw [style=swap] (69.center) to (68.center);
		\draw [style=boldedge] (69.center) to (72.center);
		\draw [style=swap, bend right=90, looseness=0.75] (3.center) to (65.center);
		\draw [style=swap, bend right=90, looseness=1.00] (64.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/singleleg1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-1.75, 2.25) {\ldots};
		\node [style=none] (4) at (-2, -2.25) {\ldots};
		\node [style=black dot] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (0.75, -2.5) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2, -0.25) {\ldots};
		\node [style=none] (10) at (1.75, -2.25) {\ldots};
		\node [style=black dot] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (2.75, -2.5) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (-3, -2.5) {};
		\node [style=none] (15) at (3, 2.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (1, 2.5) {};
		\node [style=none] (20) at (2, 2.25) {\ldots};
		\node [style=none] (21) at (-2, 0.25) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (1.center) to (5);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (2.center) to (5);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (5) to (0.center);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (13.center) to (11);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (11) to (12.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (11) to (7.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap] (0.center) to (14.center);
		\draw [style=swap, in=-59, out=90, looseness=1.00] (17.center) to (6.center);
		\draw [style=swap, in=120, out=-90, looseness=0.75] (16.center) to (11);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (19.center) to (16.center);
		\draw [style=swap, in=150, out=-30, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/singleleg2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (0, 1.25) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=black dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-convert1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};  
		\node [style=gray dot] (1) at (-2.75, 0) {};
		\node [style=white phase dot] (2) at (-2.75, -1.5) {-$\frac\pi2$};
		\node [style=white phase dot] (3) at (-3.75, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (4) at (-1.75, 1.25) {$\frac\pi2$};
		\node [style=none] (5) at (-2.75, -2.5) {};
		\node [style=none] (6) at (-3.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {}; 
		\node [style=white phase dot] (8) at (2.75, 0) {-$\frac\pi2$};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (3.75, 2.25) {}; 
		\node [style=gray phase dot] (11) at (2.75, -1.5) {$\frac\pi2$}; 
		\node [style=gray phase dot] (12) at (3.75, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (13) at (1.75, 1.25) {-$\frac\pi2$};
		\node [style=none] (14) at (2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (1);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw (4) to (7.center);
		\draw [bend left, looseness=1.00] (1) to (3); 
		\draw (3) to (6.center);
		\draw (14.center) to (11);
		\draw (11) to (8);
		\draw [bend right, looseness=1.00] (8) to (12);
		\draw (12) to (10.center);
		\draw [bend left, looseness=1.00] (8) to (13);
		\draw (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-convert2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white phase dot] (1) at (2.75, 0) {-$\frac\pi2$};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (3) at (3.75, 2.25) {};
		\node [style=gray phase dot] (4) at (2.75, -1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (5) at (3.75, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (6) at (1.75, 1.25) {-$\frac\pi2$};
		\node [style=none] (7) at (2.75, -2.5) {};
		\node [style=white phase dot] (8) at (1.75, 2.5) {-$\frac\pi2$};
		\node [style=white phase dot] (9) at (3.75, 2.5) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (2.75, -2.75) {$\frac\pi2$};
		\node [style=gray dot] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (1.75, 3.5) {};
		\node [style=none] (16) at (3.75, 3.5) {};
		\node [style=none] (17) at (2.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (1);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw (5) to (3.center);
		\draw [bend left, looseness=1.00] (1) to (6);
		\draw (6) to (2.center);
		\draw (12) to (11);
		\draw [bend right, looseness=1.00] (11) to (14);
		\draw [bend left, looseness=1.00] (11) to (13);
		\draw [style=swap] (15.center) to (8);
		\draw [style=swap] (16.center) to (9);
		\draw [style=swap] (10) to (17.center);
		\draw [style=swap] (8) to (2.center);
		\draw [style=swap] (9) to (3.center);
		\draw [style=swap] (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-convert3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {$=$};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=gray phase dot] (4) at (0, -2.75) {$\frac\pi2$};
		\node [style=gray phase dot] (5) at (1, 2.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (6) at (-1, 2.75) {-$\frac\pi2$};
		\node [style=none] (7) at (0, -3.75) {};
		\node [style=white phase dot] (8) at (-1, 4) {-$\frac\pi2$};
		\node [style=white phase dot] (9) at (1, 4) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (0, -4) {$\frac\pi2$};
		\node [style=gray dot] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=none] (13) at (-6.5, 1.25) {};
		\node [style=none] (14) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-1, 5) {};
		\node [style=none] (16) at (1, 5) {};
		\node [style=none] (17) at (0, -5) {};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=white phase dot] (19) at (-1, 1.5) {-$\frac\pi2$};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=white phase dot] (21) at (1, 1.5) {-$\frac\pi2$};
		\node [style=none] (22) at (0, -2.5) {};
		\node [style=white phase dot] (23) at (0, -1.5) {$\frac\pi2$};
		\node [style=white dot] (24) at (5.5, 0) {};
		\node [style=none] (25) at (4.5, 2.5) {};
		\node [style=none] (26) at (2.75, 0) {$=$};
		\node [style=none] (27) at (6.5, 2.5) {};
		\node [style=hadamard] (28) at (6.5, 1.5) {};
		\node [style=none] (29) at (5.5, -2.5) {};
		\node [style=hadamard] (30) at (5.5, -1.5) {};
		\node [style=hadamard] (31) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (5) to (3.center);
		\draw (6) to (2.center);
		\draw (12) to (11);
		\draw [bend right, looseness=1.00] (11) to (14);
		\draw [bend left, looseness=1.00] (11) to (13);
		\draw [style=swap] (15.center) to (8);
		\draw [style=swap] (16.center) to (9);
		\draw [style=swap] (10) to (17.center);
		\draw [style=swap] (8) to (2.center);
		\draw [style=swap] (9) to (3.center);
		\draw [style=swap] (7.center) to (10);
		\draw [style=swap] (20.center) to (19);
		\draw [style=swap] (18.center) to (21);
		\draw [style=swap] (23) to (22.center);
		\draw [style=swap] (1) to (23);
		\draw [style=swap, bend left, looseness=1.00] (21) to (1);
		\draw [style=swap, bend right, looseness=1.00] (19) to (1);
		\draw [style=swap] (25.center) to (31);
		\draw [style=swap] (27.center) to (28);
		\draw [style=swap] (30) to (29.center);
		\draw [style=swap] (24) to (30);
		\draw [style=swap, bend left, looseness=1.00] (28) to (24);
		\draw [style=swap, bend right, looseness=1.00] (31) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercompphaseg.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (0, 1.25) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white phase dot] (6) at (0, 0) {$\ \alpha\!+\!\beta\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90] (2.center) to (6);
		\draw [style=swap, in=45, out=-90] (3.center) to (6);
		\draw [style=swap, in=90, out=-45] (6) to (0.center);
		\draw [style=swap, in=90, out=-135] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spidercompphaser.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (0, 1.25) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=gray phase dot] (6) at (0, 0) {$\ \alpha\!+\!\beta\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90] (2.center) to (6);
		\draw [style=swap, in=45, out=-90] (3.center) to (6);
		\draw [style=swap, in=90, out=-45] (6) to (0.center);
		\draw [style=swap, in=90, out=-135] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderphaseg.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white phase  dot] (6) at (-1, 1.25) {$\alpha$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {}; 
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots}; 
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white phase  dot] (13) at (1, -1.25) {$\beta$};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6); 
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spiderphaser.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=gray phase  dot] (6) at (-1, 1.25) {$\alpha$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots}; 
		\node [style=gray phase  dot] (13) at (1, -1.25) {$\beta$};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6); 
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stabphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-7.5, -1) {};
		\node [style=white phase dot] (2) at (-7.5, 0) {$\pi\over 2$};
		\node [style=white phase dot] (3) at (-10.5, 0) {$0$};
		\node [style=none] (4) at (-10.5, -1) {};
		\node [style=none] (5) at (-10.5, 1) {};
		\node [style=white phase dot] (6) at (-1.5, 0) {$\pi$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=white phase dot] (11) at (-4.5, 0) {$3 \pi\over 2$};
		\node [style=gray phase dot] (12) at (10.5, 0) {$\pi$};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=gray phase dot] (15) at (4.5, 0) {$\pi\over 2$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=gray phase dot] (18) at (7.5, 0) {$3 \pi\over 2$};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (10.5, -1) {};
		\node [style=gray phase dot] (22) at (1.5, 0) {$0$};
		\node [style=none] (23) at (10.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
		\draw (17.center) to (15);
		\draw (15) to (19.center);
		\draw (14.center) to (22);
		\draw (22) to (16.center);
		\draw (21.center) to (12);
		\draw (12) to (23.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strongcomplementary1CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=gray dot] (6) at (3, 0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=white dot] (9) at (-1.5, 0.5) {};
		\node [style=gray dot] (10) at (-3, 0.5) {};
		\node [style=gray dot] (11) at (-1.5, -0.5) {};
		\node [style=white dot] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (1);
		\draw [style=swap] (11) to (8.center);
		\draw [style=swap] (1) to (11);
		\draw [style=swap] (4.center) to (10);
		\draw [style=swap] (0.center) to (9);
		\draw [style=swap] (9) to (10);
		\draw [style=swap] (10) to (1);
		\draw [style=swap] (9) to (11);
		\draw [style=swap] (12) to (6);
		\draw [style=swap] (6) to (3.center);
		\draw [style=swap] (12) to (2.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (12) to (13.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv12.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=langstate] (1) at (-12.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=white dot] (2) at (-12.25, -0.25) {};
		\node [style=none] (3) at (-12.25, -1.75) {};
		\node [style=none] (4) at (-8.5, -0.25) {};
		\node [style=none] (5) at (-12.25, -0.25) {};
		\node [style=none] (6) at (-12.25, 0.75) {};
		\node [style=none] (7) at (-12.25, -0.25) {};
		\node [style=none] (8) at (-12.25, 0.75) {};
		\node [style=none] (9) at (-12.25, 0.75) {};
		\node [style=langstate] (10) at (-2.75, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=gray dot] (11) at (-8.5, -0.25) {};
		\node [style=gray dot] (12) at (-8.5, -1.25) {};
		\node [style=none] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (-8.5, 0.75) {};
		\node [style=gray dot] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=white dot] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-6, -1.25) {};
		\node [style=gray dot] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=langbox] (27) at (-8.5, 1) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=none] (28) at (-6, 0.75) {};
		\node [style=none] (29) at (-8.5, 1.25) {};
		\node [style=none] (30) at (-6, 1.25) {};
		\node [style=none] (31) at (-8.5, 0.75) {};
		\node [style=none] (32) at (9.25, 2.25) {};
		\node [style=gray dot] (33) at (6, 1.25) {};
		\node [style=gray dot] (34) at (6, -2.25) {}; 
		\node [style=gray dot] (35) at (6, 2.5) {};
		\node [style=none] (36) at (6, -2.25) {};
		\node [style=langstate] (37) at (2.75, 2.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (38) at (9.25, 2.25) {};
		\node [style=none] (39) at (9.25, 1.25) {};
		\node [style=none] (40) at (9.25, 2.25) {};
		\node [style=none] (41) at (2.75, -1.25) {};
		\node [style=gray dot] (42) at (6, -1.25) {};
		\node [style=none] (43) at (2.75, 2.25) {};
		\node [style=none] (44) at (6, 0.25) {};
		\node [style=none] (45) at (6, -0.25) {};
		\node [style=none] (46) at (6, 1.25) {}; 
		\node [style=none] (47) at (9.25, 1.25) {};
		\node [style=langbox] (48) at (6, 0) {\!\!\!{\tt *hates*}\!\!\!};
		\node [style=langstate] (49) at (9.25, 2.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=white dot] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (2.75, 2.25) {}; 
		\node [style=none] (52) at (2.75, 2.25) {};
		\node [style=none] (53) at (6, -1.25) {};
		\node [style=none] (54) at (2.75, -2.75) {};
		\node [style=none] (55) at (2.75, -1.25) {};
		\node [style=white dot] (56) at (9.25, 1.25) {}; 
		\node [style=none] (57) at (6, -0.25) {};
		\node [style=none] (58) at (9.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (3.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (4.center) to (7.center);
		\draw [style=swap] (14.center) to (11);
		\draw [style=swap] (11) to (12);
		\draw [style=swap] (26.center) to (18.center);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=swap] (16.center) to (22);
		\draw [style=swap] (22) to (15);
		\draw [style=swap] (30.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=swap] (41.center) to (52.center);
		\draw [style=swap] (55.center) to (54.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (53.center) to (41.center);
		\draw [style=swap] (45.center) to (42);
		\draw [style=swap] (42) to (34);
		\draw [style=swap] (39.center) to (38.center);
		\draw [style=swap] (47.center) to (58.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (46.center) to (39.center);
		\draw [style=swap] (33) to (35);
		\draw [style=swap] (33) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv17.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 3.25) {};
		\node [style=gray dot] (1) at (1.75, -7.25) {};
		\node [style=gray dot] (2) at (1.75, 7.25) {};
		\node [style=none] (3) at (1.75, -7.25) {};
		\node [style=none] (4) at (5, 4.5) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (5, 6) {};
		\node [style=none] (7) at (-4.75, -6.25) {};
		\node [style=gray dot] (8) at (1.75, -6.25) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 3.25) {};
		\node [style=none] (11) at (5, 3.25) {};
		\node [style=white dot] (12) at (-4.75, -6.25) {};
		\node [style=none] (13) at (-4.75, 4.5) {};
		\node [style=none] (14) at (1.75, -6.25) {};
		\node [style=none] (15) at (-4.75, -7.75) {};
		\node [style=none] (16) at (-4.75, -6.25) {};
		\node [style=white dot] (17) at (5, 3.25) {};
		\node [style=none] (18) at (5, -7.75) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=white phase dot] (20) at (1.75, 2) {$\alpha$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=gray phase dot] (25) at (1.75, 0.5) {$\beta$};
		\node [style=none] (26) at (1.75, -3.5) {};
		\node [style=white phase dot] (27) at (1.75, -2) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (1.75, -3.5) {$\beta'$};
		\node [style=none] (29) at (1.75, -3.5) {};
		\node [style=none] (30) at (1.75, -2) {};
		\node [style=none] (31) at (1.75, -3.5) {};
		\node [style=none] (32) at (1.75, -5) {};
		\node [style=none] (33) at (1.75, -5) {};
		\node [style=none] (34) at (1.75, -5) {};
		\node [style=none] (35) at (1.75, -5) {};
		\node [style=none] (36) at (1.75, -2) {};
		\node [style=none] (37) at (1.75, -3.5) {};
		\node [style=white phase dot] (38) at (1.75, -5) {$\gamma'$};
		\node [style=white dot] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
		\node [style=gray dot] (43) at (-1.5, -0.75) {};
		\node [style=gray dot] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, -1.75) {};
		\node [style=white phase dot] (46) at (-4.75, 4.5) {$\beta_A$};
		\node [style=none] (47) at (-4.75, 6) {};
		\node [style=gray phase dot] (48) at (-4.75, 6) {$\alpha_A$};
		\node [style=none] (49) at (-4.75, 4.5) {};
		\node [style=gray dot] (50) at (-4.75, 7.25) {};
		\node [style=gray dot] (51) at (-1.5, 7.25) {};
		\node [style=gray phase dot] (52) at (-1.5, 6) {$\alpha_{\bf p}$};
		\node [style=none] (53) at (-1.5, 6) {};
		\node [style=none] (54) at (-1.5, 6) {};
		\node [style=none] (55) at (-1.5, 6) {};
		\node [style=none] (56) at (-1.5, 6) {};
		\node [style=none] (57) at (5, 6) {};
		\node [style=white phase dot] (58) at (5, 4.5) {$\beta_B$};
		\node [style=none] (59) at (5, 6) {};
		\node [style=none] (60) at (5, 6) {};
		\node [style=none] (61) at (5, 6) {}; 
		\node [style=none] (62) at (5, 6) {};
		\node [style=gray dot] (63) at (5, 7.25) {};
		\node [style=none] (64) at (5, 6) {};
		\node [style=none] (65) at (5, 6) {};
		\node [style=none] (66) at (5, 6) {};
		\node [style=gray phase dot] (67) at (5, 6) {$\alpha_B$};
		\node [style=none] (68) at (5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (50) to (47.center);
		\draw [style=swap] (63) to (59.center);
		\draw [style=swap] (51) to (52);
		\draw [style=swap] (52) to (43);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv17more.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.75, 3) {};
		\node [style=gray dot] (1) at (1.75, -8) {};
		\node [style=gray dot] (2) at (1.75, 7.25) {};
		\node [style=none] (3) at (1.75, -8) {};
		\node [style=none] (4) at (5.25, 4.5) {};
		\node [style=none] (5) at (5.25, 3) {};
		\node [style=none] (6) at (5.25, 6) {};
		\node [style=none] (7) at (-5.25, -7) {};
		\node [style=gray dot] (8) at (1.75, -7) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (5.25, 3) {};
		\node [style=white dot] (12) at (-5.25, -7) {};
		\node [style=none] (13) at (-5.25, 4.5) {};
		\node [style=none] (14) at (1.75, -7) {};
		\node [style=none] (15) at (-5.25, -8.5) {};
		\node [style=none] (16) at (-5.25, -7) {};
		\node [style=white dot] (17) at (5.25, 3) {};
		\node [style=none] (18) at (5.25, -8.5) {};
		\node [style=none] (19) at (1.75, 1.5) {};
		\node [style=white phase dot] (20) at (1.75, 1.5) {$\alpha$};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=gray phase dot] (25) at (1.75, 0) {$\beta$};
		\node [style=none] (26) at (1.75, -4) {};
		\node [style=white phase dot] (27) at (1.75, -2.5) {$\alpha'\! +\gamma$};
		\node [style=gray phase dot] (28) at (1.75, -4) {$\beta'$};
		\node [style=none] (29) at (1.75, -4) {};
		\node [style=none] (30) at (1.75, -2.5) {};
		\node [style=none] (31) at (1.75, -4) {};
		\node [style=none] (32) at (1.75, -5.5) {};
		\node [style=none] (33) at (1.75, -5.5) {};
		\node [style=none] (34) at (1.75, -5.5) {};
		\node [style=none] (35) at (1.75, -5.5) {};
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (1.75, -4) {};
		\node [style=white phase dot] (38) at (1.75, -5.5) {$\gamma'$};
		\node [style=white dot] (39) at (1.75, -1.25) {};
		\node [style=none] (40) at (-1.75, -1.25) {};
		\node [style=none] (41) at (1.75, -1.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=gray dot] (43) at (-1.75, -1.25) {};
		\node [style=gray dot] (44) at (-1.75, -2.25) {};
		\node [style=none] (45) at (-1.75, -2.25) {};
		\node [style=white phase dot] (46) at (-5.25, 4.5) {$\beta_A$};
		\node [style=none] (47) at (-5.25, 6) {};
		\node [style=gray phase dot] (48) at (-5.25, 6) {$\alpha_A$};
		\node [style=none] (49) at (-5.25, 4.5) {};
		\node [style=gray dot] (50) at (-5.25, 7.25) {};
		\node [style=gray dot] (51) at (-1.75, 7.25) {};
		\node [style=gray phase dot] (52) at (-1.75, 6) {$\alpha_{\bf p}$};
		\node [style=none] (53) at (-1.75, 6) {};
		\node [style=none] (54) at (-1.75, 6) {};
		\node [style=none] (55) at (-1.75, 6) {};
		\node [style=none] (56) at (-1.75, 6) {};
		\node [style=none] (57) at (5.25, 6) {};
		\node [style=white phase dot] (58) at (5.25, 4.5) {$\beta_B$};
		\node [style=none] (59) at (5.25, 6) {};
		\node [style=none] (60) at (5.25, 6) {};
		\node [style=none] (61) at (5.25, 6) {};
		\node [style=none] (62) at (5.25, 6) {};
		\node [style=gray dot] (63) at (5.25, 7.25) {};
		\node [style=none] (64) at (5.25, 6) {};
		\node [style=none] (65) at (5.25, 6) {};
		\node [style=none] (66) at (5.25, 6) {};
		\node [style=gray phase dot] (67) at (5.25, 6) {$\alpha_B$};
		\node [style=none] (68) at (5.25, 6) {};
		\node [style=none] (69) at (-2.75, -6.5) {};
		\node [style=none] (70) at (-2.75, 7.75) {};
		\node [style=none] (71) at (3.25, -6.5) {};
		\node [style=none] (72) at (0, 7.75) {};
		\node [style=none] (73) at (0, 2.5) {};
		\node [style=none] (74) at (3.25, 2.5) {};
		\node [style=none] (75) at (-4.25, 7.75) {};
		\node [style=none] (76) at (-6.25, 7.75) {};
		\node [style=none] (77) at (-4.25, 3.5) {};
		\node [style=none] (78) at (-6.25, 3.5) {};
		\node [style=none] (79) at (6.25, 7.75) {};
		\node [style=none] (80) at (4.25, 7.75) {};
		\node [style=none] (81) at (6.25, 3.5) {};
		\node [style=none] (82) at (4.25, 3.5) {};
		\node [style=none] (83) at (3.75, -2) {};
		\node [style=none] (84) at (8.75, -2) {};
		\node [style=right label] (85) at (9, -2) {{\tt hates}};
		\node [style=none] (86) at (8.75, 5.75) {};
		\node [style=right label] (87) at (9, 5.75) {{\tt Bob}};
		\node [style=none] (88) at (6.75, 5.75) {};
		\node [style=none] (89) at (-8.75, 5.75) {};
		\node [style=left label] (90) at (-9, 5.75) {{\tt Alice}};
		\node [style=none] (91) at (-6.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (7.center) to (13.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (14.center) to (7.center);
		\draw [style=swap] (8) to (1);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (18.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [style=swap] (0) to (2);
		\draw [style=swap] (0) to (9.center);
		\draw [style=swap] (20) to (21.center);
		\draw [style=swap] (27) to (26.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (40.center) to (42.center);
		\draw [style=swap] (39) to (36.center);
		\draw [style=swap] (32.center) to (14.center);
		\draw [style=swap] (43) to (44);
		\draw [style=swap] (50) to (47.center);
		\draw [style=swap] (63) to (59.center);
		\draw [style=swap] (51) to (52);
		\draw [style=swap] (52) to (43);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=swap] (47.center) to (46);
		\draw [style=swap] (25) to (39);
		\draw [style=swap, dashed] (69.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (72.center);
		\draw [style=swap, dashed] (69.center) to (71.center);
		\draw [style=swap, dashed] (72.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (71.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (78.center);
		\draw [style=swap, dashed] (75.center) to (77.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (82.center) to (81.center);
		\draw [style=swap, dashed] (80.center) to (82.center);
		\draw [style=swap, dashed] (79.center) to (81.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (84.center) to (83.center);
		\draw [style=pointer edge, in=0, out=180, looseness=0.75] (86.center) to (88.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (89.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=langstate] (1) at (-4.25, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (4.25, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (4.25, -0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=langstate] (16) at (0, 1.25) {\tt\!*hates*\!};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=black dot] (20) at (1, 0.25) {};
		\node [style=black dot] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-0.25, -2) {};
		\node [style=none] (25) at (0.25, -2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (-2.25, 1.75) {};
		\node [style=none] (29) at (2.25, -0.5) {};
		\node [style=none] (30) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (21) to (18.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (21) to (22.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (19.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (13.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (13.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tv4.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=langstate] (1) at (-11.25, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (2) at (-2.75, 0.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-8.75, -0.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-11.25, -0.5) {};
		\node [style=none] (12) at (-8.75, -0.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (-6, 1) {};
		\node [style=langstate] (16) at (-7, 1.25) {\tt\!*hates*\!};
		\node [style=none] (17) at (-6, 0.25) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=white dot] (20) at (-6, 0.25) {};
		\node [style=white dot] (21) at (-8, 0.25) {};
		\node [style=none] (22) at (-8.75, -0.5) {};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-7.25, -2) {};
		\node [style=none] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-7, 2) {};
		\node [style=none] (27) at (-9.25, -0.5) {};
		\node [style=none] (28) at (-9.25, 1.75) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, 1.75) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (2.75, -0.25) {};
		\node [style=none] (33) at (8, -1.25) {};
		\node [style=gray dot] (34) at (8, -0.25) {};
		\node [style=none] (35) at (6, -0.25) {};
		\node [style=none] (36) at (11.25, -0.25) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=gray dot] (38) at (6, -1.25) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=white dot] (40) at (2.75, -0.25) {};
		\node [style=gray dot] (41) at (6, -0.25) {};
		\node [style=none] (42) at (2.75, -1.75) {};
		\node [style=none] (43) at (11.25, -1.75) {};
		\node [style=langstate] (44) at (7, 1) {\tt\!*hates*\!};
		\node [style=none] (45) at (11.25, 0.75) {};
		\node [style=none] (46) at (2.75, -0.25) {};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=white dot] (49) at (11.25, -0.25) {}; 
		\node [style=none] (50) at (8, 0.75) {};
		\node [style=none] (51) at (11.25, 0.75) {};
		\node [style=langstate] (52) at (2.75, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (53) at (11.25, 0.75) {};
		\node [style=langstate] (54) at (11.25, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (55) at (11.25, -0.25) {};
		\node [style=gray dot] (56) at (8, -1.25) {};
		\node [style=none] (57) at (2.75, 0.75) {};
		\node [style=none] (58) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (6.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (11.center);
		\draw [style=swap] (14.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (21) to (18.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (21) to (22.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (19.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (13.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (13.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (32.center) to (39.center);
		\draw [style=swap] (46.center) to (42.center);
		\draw [style=swap, in=0, out=180, looseness=1.25] (35.center) to (32.center);
		\draw [style=swap] (37.center) to (41);
		\draw [style=swap] (41) to (38);
		\draw [style=swap] (55.center) to (51.center);
		\draw [style=swap] (36.center) to (43.center);
		\draw [style=swap, in=180, out=0, looseness=1.25] (58.center) to (55.center);
		\draw [style=swap] (50.center) to (34);
		\draw [style=swap] (34) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitarity.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=white dot] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=gray dot] (5) at (-1.5, -0.5) {};
		\node [style=white dot] (6) at (-3, 0.5) {};
		\node [style=gray dot] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (5) to (4.center);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (6) to (7);
		\draw [style=swap] (8.center) to (4.center);
		\draw [style=swap] (9.center) to (6);
		\draw [style=swap] (14.center) to (11.center);
		\draw [style=swap] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
